The contact polytope of the Leech lattice (complete version)

The contact polytope of a lattice is the convex hull of its shortest vectors. In this paper we classify the facets of the contact polytope of the Leech lattice up to symmetry. There are 1,197,362,269,604,214,277,200 many facets in 232 orbits.

==> (inline-0) <==
\begin{tabular}{c|c|c|>{$}c<{$}|>{$}c<{$}|c|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}}

& name & $\|v\|^2$ & $N$ & $g$ & $\alpha$ & \multicolumn{4}{c}{M} & \multicolumn{4}{c}{O} & \multicolumn{4}{c}{G}\\
\hline

1. & $A_1^{24}$ & $2$& 48 & 20891566080 &  $\frac{1}{2}$ &  0 &  2 &  0 &  2 &  0 &  -2 &  2 &  0 &  -2 &  0 &  0 &  2 \\ 
& & & & & &  -2 &  0 &  -2 &  0 &  2 &  0 &  0 &  2 &  -2 &  0 &  2 &  4 \\ 

2. & $D_{4}^6 $ & $2$& 30 & 5760 &  $\frac{1}{6}$ &  1 &  5 &  1 &  7 &  1 &  -9 &  7 &  -5 &  -5 &  1 &  1 &  5 \\ 
& & & & & &  -7 &  1 &  -3 &  3 &  5 &  1 &  3 &  5 &  -7 &  3 &  5 &  9 \\ 

3. & $A_{5}^4  D_{4} $ & $2$& 29 & 864 &  $\frac{1}{6}$ &  4 &  6 &  0 &  6 &  2 &  -10 &  2 &  -6 &  -2 &  8 &  0 &  -2 \\ 
& & & & & &  -4 &  0 &  -6 &  2 &  2 &  4 &  6 &  4 &  -2 &  2 &  6 &  10 \\ 

4. & $E_{6}^4$ & $2$& 28 & 36 &  $\frac{1}{12}$ &  2 &  8 &  6 &  8 &  2 &  -18 &  16 &  -12 &  -14 &  2 &  0 &  8 \\ 
& & & & & &  -16 &  2 &  -8 &  6 &  10 &  4 &  6 &  8 &  -12 &  8 &  6 &  18 \\ 

5. & $A_{7}^2 D_{5}^2 $ & $2$& 28 & 32 &  $\frac{1}{8}$ &  7 &  7 &  -1 &  7 &  3 &  -11 &  3 &  -7 &  -3 &  11 &  1 &  -5 \\ 
& & & & & &  -9 &  -1 &  -9 &  3 &  3 &  3 &  9 &  5 &  -3 &  3 &  7 &  13 \\ 

6. & $D_{6}^4$ & $2$& 28 & 24 &  $\frac{1}{10}$ &  2 &  8 &  2 &  8 &  0 &  -14 &  14 &  -8 &  -10 &  4 &  0 &  6 \\ 
& & & & & &  -12 &  2 &  -8 &  6 &  8 &  2 &  6 &  8 &  -12 &  6 &  8 &  14 \\ 

7. & $A_{9}^2 D_{6}$ & $2$& 27 & 20 &  $\frac{1}{10}$ &  0 &  8 &  4 &  8 &  0 &  -16 &  12 &  -8 &  -10 &  6 &  2 &  6 \\ 
& & & & & &  -14 &  2 &  -6 &  6 &  10 &  2 &  6 &  6 &  -10 &  6 &  6 &  14 \\ 

8. & $A_{17} E_{7} $ & $2$& 26 & 12 &  $\frac{1}{18}$ &  0 &  12 &  4 &  12 &  -2 &  -26 &  22 &  -18 &  -16 &  6 &  2 &  8 \\ 
& & & & & &  -26 &  4 &  -8 &  6 &  16 &  2 &  14 &  8 &  -20 &  14 &  10 &  32 \\ 

9. & $ A_{11} D_{7} E_{6} $ & $2$& 27 & 8 &  $\frac{1}{12}$ &  1 &  11 &  5 &  9 &  -1 &  -19 &  13 &  -11 &  -11 &  3 &  1 &  9 \\ 
& & & & & &  -17 &  1 &  -7 &  5 &  11 &  3 &  9 &  7 &  -11 &  9 &  5 &  19 \\ 

10. & $A_{11} D_{7} E_{6} $ & $2$& 27 & 6 &  $\frac{1}{12}$ &  -1 &  9 &  5 &  7 &  -1 &  -17 &  15 &  -13 &  -9 &  5 &  1 &  7 \\ 
& & & & & &  -17 &  3 &  -5 &  3 &  11 &  3 &  9 &  5 &  -13 &  9 &  7 &  21 \\ 

11. & $A_{17} E_{7} $ & $2$& 26 & 6 &  $\frac{1}{18}$ &  2 &  16 &  8 &  14 &  0 &  -28 &  20 &  -16 &  -18 &  8 &  2 &  12 \\ 
& & & & & &  -24 &  4 &  -10 &  10 &  16 &  4 &  12 &  12 &  -16 &  14 &  10 &  28 \\ 

12. & $D_{10} E_{7}^2$ & $2$& 27 & 4 &  $\frac{1}{18}$ &  16 &  18 &  -2 &  16 &  2 &  -24 &  6 &  -16 &  -6 &  30 &  0 &  -8 \\ 
& & & & & &  -16 &  -4 &  -16 &  8 &  8 &  8 &  16 &  12 &  -8 &  8 &  18 &  30 \\ 

13. & $D_{8}^3$ & $2$& 27 & 4 &  $\frac{1}{14}$ &  2 &  10 &  4 &  12 &  0 &  -20 &  16 &  -12 &  -14 &  6 &  2 &  10 \\ 
& & & & & &  -18 &  2 &  -8 &  8 &  12 &  2 &  10 &  12 &  -18 &  8 &  10 &  20 \\ 

14. & $A_{15}  D_{9} $ & $2$& 26 & 4 &  $\frac{1}{16}$ &  -1 &  11 &  5 &  11 &  -1 &  -23 &  19 &  -17 &  -15 &  7 &  3 &  7 \\ 
& & & & & &  -21 &  3 &  -5 &  5 &  15 &  3 &  11 &  9 &  -17 &  13 &  9 &  29 \\ 

15. & $D_{10} E_{7}^2$ & $2$& 27 & 2 &  $\frac{1}{18}$ &  4 &  14 &  6 &  14 &  0 &  -26 &  22 &  -14 &  -18 &  10 &  2 &  12 \\ 
& & & & & &  -24 &  4 &  -12 &  10 &  16 &  4 &  12 &  14 &  -20 &  12 &  12 &  26 \\ 

16. & $D_{10} E_{7}^2$ & $2$& 27 & 2 &  $\frac{1}{18}$ &  16 &  16 &  -2 &  16 &  2 &  -26 &  8 &  -18 &  -6 &  28 &  2 &  -10 \\ 
& & & & & &  -18 &  -4 &  -18 &  6 &  6 &  6 &  18 &  12 &  -6 &  6 &  18 &  28 \\ 

17. & $E_{8}^3$ & $2$& 27 & 2 &  $\frac{1}{30}$ &  22 &  30 &  0 &  30 &  8 &  -44 &  10 &  -28 &  -8 &  42 &  4 &  -20 \\ 
& & & & & &  -28 &  -6 &  -32 &  12 &  12 &  8 &  28 &  14 &  -12 &  12 &  32 &  50 \\ 

18. & $E_{8}^3$ & $2$& 27 & 2 &  $\frac{1}{30}$ &  31 &  27 &  -3 &  27 &  3 &  -43 &  15 &  -25 &  -7 &  41 &  -1 &  -11 \\ 
& & & & & &  -31 &  -5 &  -31 &  17 &  11 &  13 &  31 &  19 &  -11 &  9 &  31 &  49 \\ 

19. & $E_{8}^3 $ & $2$& 27 & 2 &  $\frac{1}{30}$ &  3 &  23 &  3 &  13 &  -1 &  -39 &  47 &  -29 &  -29 &  11 &  3 &  9 \\ 
& & & & & &  -41 &  5 &  -17 &  11 &  25 &  5 &  21 &  19 &  -33 &  21 &  19 &  51 \\ 

20. & $D_{16} E_{8} $ & $2$& 26 & 2 &  $\frac{1}{30}$ &  6 &  24 &  8 &  20 &  0 &  -44 &  38 &  -24 &  -30 &  14 &  2 &  20 \\ 
& & & & & &  -40 &  6 &  -20 &  16 &  26 &  8 &  20 &  24 &  -32 &  24 &  18 &  44 \\ 
\end{tabular}

\bigskip

\textsc{Table 1. Shared vertices} 
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\begin{center}

\begin{tabular}{c|c|c|>{$}c<{$}|>{$}c<{$}|c|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}}

& name & $\|v\|^2$ & $N$ & $g$ & $\alpha$ & \multicolumn{4}{c}{M} & \multicolumn{4}{c}{O} & \multicolumn{4}{c}{G}\\
\hline
21. & $D_{16}  E_{8} $ & $2$& 26 & 2 &  $\frac{1}{30}$ &  0 &  24 &  12 &  22 &  0 &  -50 &  36 &  -28 &  -28 &  12 &  2 &  20 \\ 
& & & & & &  -42 &  4 &  -16 &  12 &  26 &  6 &  20 &  18 &  -30 &  24 &  16 &  44 \\ 

22. & $D_{16}  E_{8} $ & $2$& 26 & 2 &  $\frac{1}{30}$ &  -2 &  20 &  10 &  20 &  -2 &  -44 &  38 &  -28 &  -26 &  10 &  2 &  14 \\ 
& & & & & &  -42 &  10 &  -14 &  10 &  26 &  4 &  22 &  16 &  -34 &  24 &  18 &  52 \\ 

23. & $D_{16}  E_{8} $ & $2$& 26 & 1 &  $\frac{1}{30}$ &  27 &  29 &  -3 &  27 &  3 &  -43 &  15 &  -27 &  -9 &  45 &  1 &  -13 \\ 
& & & & & &  -27 &  -5 &  -31 &  15 &  11 &  13 &  27 &  21 &  -11 &  11 &  31 &  49 \\ 

24. & $D_{16} E_{8} $ & $2$ & 26 & 1 &  $\frac{1}{30}$ &  25 &  29 &  -3 &  25 &  3 &  -41 &  11 &  -29 &  -9 &  47 &  1 &  -15 \\ 
& & & & & &  -29 &  -5 &  -27 &  13 &  11 &  15 &  25 &  21 &  -15 &  13 &  31 &  51 \\ 

25. & $D_{12}^2 $ & $2$& 26 & 1 &  $\frac{1}{22}$ &  4 &  16 &  8 &  18 &  0 &  -32 &  26 &  -20 &  -22 &  10 &  2 &  16 \\ 
& & & & & &  -30 &  6 &  -12 &  10 &  20 &  4 &  14 &  16 &  -26 &  14 &  14 &  32 \\ 

26. & $a_{1}  d_{24}$ & $\frac{17296}{8649}$ & 25 & 1 &  $\frac{1}{93}$ &  4 &  76 &  36 &  68 &  0 &  -152 &  108 &  -84 &  -88 &  40 &  8 &  64 \\ 
& & & & & &  -128 &  16 &  -52 &  44 &  80 &  20 &  64 &  60 &  -92 &  72 &  48 &  140 \\ 

27. & $ a_{1}  a_{2}  d_{22}$ & $\frac{13252}{6627}$ & 25 & 1 &  $\frac{1}{141}$ &  -4 &  94 &  46 &  90 &  -12 &  -206 &  176 &  -136 &  -128 &  58 &  16 &  68 \\ 
& & & & & &  -194 &  40 &  -64 &  52 &  124 &  20 &  100 &  78 &  -160 &  112 &  82 &  244 \\ 

28. & $a_{1}  e_{8}^3$ & $\frac{7440}{3721}$ & 25 & 6 &  $\frac{1}{61}$ &  -2 &  50 &  26 &  42 &  -6 &  -94 &  78 &  -62 &  -58 &  10 &  6 &  38 \\ 
& & & & & &  -82 &  6 &  -34 &  26 &  50 &  10 &  38 &  34 &  -62 &  54 &  38 &  94 \\ 

29. & $a_{1}  d_{16} e_{8}$ & $\frac{7440}{3721}$ & 25 & 1 &  $\frac{1}{61}$ &  -4 &  40 &  24 &  40 &  -8 &  -88 &  76 &  -64 &  -56 &  32 &  12 &  32 \\ 
& & & & & &  -80 &  12 &  -28 &  20 &  56 &  12 &  40 &  32 &  -64 &  48 &  32 &  108 \\ 

30. & $a_{1} a_{2} d_{14} e_{8}$ & $\frac{5764}{2883}$ & 25 & 1 &  $\frac{1}{93}$ &  78 &  88 &  -8 &  78 &  12 &  -126 &  32 &  -90 &  -28 &  148 &  4 &  -48 \\ 
& & & & & &  -90 &  -18 &  -84 &  40 &  36 &  44 &  78 &  66 &  -48 &  40 &  96 &  156 \\ 

31. & $a_{1} a_{24}$ & $\frac{5200}{2601}$ & 25 & 2 &  $\frac{1}{51}$ &  0 &  36 &  16 &  32 &  -4 &  -76 &  64 &  -52 &  -48 &  20 &  8 &  24 \\ 
& & & & & &  -68 &  12 &  -24 &  20 &  44 &  8 &  36 &  28 &  -56 &  40 &  28 &  88 \\ 

32. & $a_{1} a_{8}  e_{8}^2$ & $\frac{5200}{2601}$ & 25 & 2 &  $\frac{1}{153}$ &  -12 &  108 &  68 &  100 &  -20 &  -220 &  188 &  -156 &  -148 &  84 &  28 &  84 \\ 
& & & & & &  -204 &  28 &  -76 &  52 &  140 &  36 &  92 &  76 &  -156 &  116 &  84 &  268 \\ 

33. & $a_{1}  a_{8} d_{16}$ & $\frac{5200}{2601}$ & 25 & 1 &  $\frac{1}{153}$ &  134 &  138 &  -6 &  150 &  34 &  -214 &  74 &  -134 &  -46 &  222 &  14 &  -94 \\ 
& & & & & &  -134 &  -30 &  -166 &  66 &  66 &  58 &  134 &  94 &  -66 &  66 &  166 &  250 \\ 

34. & $a_{1} a_{2} a_{6} e_{8}^2$ & $\frac{5080}{2541}$ & 25 & 2 &  $\frac{1}{231}$ &  218 &  246 &  -22 &  190 &  22 &  -338 &  94 &  -202 &  -78 &  322 &  -10 &  -82 \\ 
& & & & & &  -230 &  -34 &  -242 &  138 &  82 &  106 &  218 &  154 &  -82 &  74 &  214 &  386 \\ 

35. & $a_{1} a_{2} a_{6} d_{16}$ & $\frac{5080}{2541}$ & 25 & 1 &  $\frac{1}{231}$ &  2 &  166 &  62 &  158 &  -14 &  -334 &  294 &  -230 &  -214 &  86 &  46 &  110 \\ 
& & & & & &  -310 &  50 &  -74 &  74 &  206 &  30 &  158 &  106 &  -262 &  182 &  114 &  418 \\ 

36. & $a_{1} d_{10} d_{14} $ & $\frac{4416}{2209}$ & 25 & 1 &  $\frac{1}{47}$ &  6 &  34 &  18 &  38 &  0 &  -70 &  56 &  -42 &  -48 &  24 &  4 &  32 \\ 
& & & & & &  -64 &  10 &  -28 &  22 &  42 &  8 &  32 &  34 &  -56 &  28 &  30 &  66 \\ 

37. & $ a_{1} a_{16} e_{8}$ & $\frac{4112}{2057}$ & 25 & 1 &  $\frac{1}{187}$ &  -8 &  128 &  72 &  120 &  -24 &  -272 &  232 &  -192 &  -176 &  96 &  32 &  96 \\ 
& & & & & &  -248 &  40 &  -88 &  64 &  168 &  40 &  120 &  96 &  -200 &  144 &  104 &  328 \\ 

38. & $a_{1}  a_{3} d_{14} e_{7} $ & $\frac{2047}{1024}$ & 25 & 1 &  $\frac{1}{64}$ &  54 &  60 &  -6 &  54 &  8 &  -86 &  22 &  -62 &  -20 &  102 &  2 &  -34 \\ 
& & & & & &  -62 &  -12 &  -58 &  26 &  26 &  30 &  54 &  44 &  -32 &  28 &  66 &  108 \\ 

39. & $a_{1}  d_{12}^2$ & $\frac{4048}{2025}$ & 25 & 2 &  $\frac{1}{45}$ &  2 &  34 &  18 &  30 &  2 &  -74 &  54 &  -42 &  -46 &  18 &  2 &  30 \\ 
& & & & & &  -62 &  6 &  -26 &  22 &  38 &  10 &  30 &  30 &  -46 &  34 &  22 &  66 \\ 

40. & $a_{1}^2 a_{15} e_{8}$ & $\frac{1921}{961}$ & 25 & 1 &  $\frac{1}{62}$ &  -4 &  42 &  24 &  40 &  -8 &  -90 &  76 &  -64 &  -58 &  32 &  12 &  32 \\ 
& & & & & &  -82 &  12 &  -28 &  20 &  56 &  14 &  40 &  32 &  -66 &  48 &  34 &  110 \\ 

\end{tabular}

\bigskip

\textsc{Table 1 (contd.). Shared vertices} 
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\begin{center}

\begin{tabular}{c|c|c|>{$}c<{$}|>{$}c<{$}|c|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}}

& name & $\|v\|^2$ & $N$ & $g$ & $\alpha$ & \multicolumn{4}{c}{M} & \multicolumn{4}{c}{O} & \multicolumn{4}{c}{G}\\
\hline
41. & $a_{1} a_{10} d_{14}$ & $\frac{3716}{1859}$ & 25 & 1 &  $\frac{1}{143}$ &  122 &  132 &  -12 &  122 &  20 &  -194 &  52 &  -138 &  -44 &  224 &  8 &  -80 \\ 
& & & & & &  -138 &  -26 &  -132 &  56 &  56 &  68 &  122 &  98 &  -72 &  64 &  148 &  240 \\ 

42. & $a_{1} a_{4} d_{14} e_{6} $ & $\frac{3628}{1815}$ & 25 & 1 &  $\frac{1}{165}$ &  49 &  109 &  69 &  129 &  15 &  -245 &  211 &  -149 &  -165 &  55 &  11 &  119 \\ 
& & & & & &  -231 &  41 &  -79 &  73 &  153 &  37 &  73 &  109 &  -179 &  125 &  109 &  245 \\ 

43. & $a_{1}^2 a_{9} d_{14} $ & $\frac{3608}{1805}$ & 25 & 1 &  $\frac{1}{95}$ &  0 &  76 &  36 &  68 &  0 &  -156 &  112 &  -88 &  -92 &  40 &  8 &  64 \\ 
& & & & & &  -132 &  16 &  -52 &  44 &  84 &  20 &  64 &  60 &  -96 &  72 &  48 &  140 \\ 

44. & $a_{1}^2  a_{9}  d_{14}$ & $\frac{3608}{1805}$ & 25 & 1 &  $\frac{1}{95}$ &  81 &  89 &  -7 &  81 &  13 &  -129 &  33 &  -93 &  -29 &  149 &  5 &  -53 \\ 
& & & & & &  -93 &  -17 &  -87 &  37 &  37 &  45 &  81 &  65 &  -47 &  43 &  97 &  159 \\ 

45. & $a_{1} a_{9} e_{7} e_{8}$ & $\frac{3608}{1805}$ & 25 & 1 &  $\frac{1}{95}$ &  -6 &  66 &  42 &  62 &  -14 &  -138 &  118 &  -98 &  -90 &  50 &  18 &  50 \\ 
& & & & & &  -126 &  18 &  -46 &  30 &  86 &  22 &  58 &  46 &  -98 &  74 &  54 &  166 \\ 

46. & $a_{1}  a_{2} a_{14} e_{8} $ & $\frac{3608}{1805}$ & 25 & 1 &  $\frac{1}{95}$ &  76 &  96 &  0 &  76 &  20 &  -140 &  36 &  -84 &  -24 &  148 &  -4 &  -48 \\ 
& & & & & &  -84 &  -28 &  -100 &  52 &  48 &  24 &  84 &  44 &  -28 &  40 &  100 &  160 \\ 

47. & $a_{1}  a_{3}  a_{21} $ & $\frac{1781}{891}$ & 25 & 1 &  $\frac{1}{198}$ &  -2 &  132 &  58 &  130 &  -16 &  -288 &  248 &  -198 &  -184 &  84 &  28 &  94 \\ 
& & & & & &  -272 &  50 &  -92 &  76 &  172 &  30 &  140 &  104 &  -220 &  156 &  116 &  342 \\ 

48. & $a_{1}  a_{5}  d_{5}  d_{14}$ & $\frac{1733}{867}$ & 25 & 1 &  $\frac{1}{102}$ &  87 &  95 &  -9 &  85 &  13 &  -139 &  35 &  -99 &  -31 &  161 &  5 &  -57 \\ 
& & & & & &  -99 &  -19 &  -93 &  41 &  41 &  49 &  87 &  69 &  -51 &  45 &  105 &  171 \\ 

49. & $a_{1}^2  a_{2}  a_{7} d_{14} $ & $\frac{1727}{864}$ & 25 & 1 &  $\frac{1}{144}$ &  -7 &  97 &  49 &  93 &  -9 &  -209 &  179 &  -133 &  -131 &  55 &  13 &  71 \\ 
& & & & & &  -203 &  43 &  -67 &  55 &  127 &  17 &  103 &  81 &  -163 &  115 &  85 &  247 \\ 

50. & $a_{1}^2  a_{2} a_{7} d_{14}$ & $\frac{1727}{864}$ & 25 & 1 &  $\frac{1}{144}$ &  122 &  134 &  -12 &  122 &  20 &  -196 &  50 &  -140 &  -44 &  226 &  8 &  -80 \\ 
& & & & & &  -140 &  -26 &  -132 &  56 &  56 &  68 &  124 &  98 &  -72 &  64 &  148 &  242 \\ 

51. & $a_{1} a_{2} a_{7} e_{7} e_{8}$ & $\frac{1727}{864}$ & 25 & 1 &  $\frac{1}{144}$ &  -1 &  119 &  55 &  107 &  17 &  -215 &  181 &  -131 &  -149 &  65 &  27 &  81 \\ 
& & & & & &  -205 &  29 &  -69 &  65 &  137 &  7 &  65 &  71 &  -133 &  101 &  83 &  241 \\ 

52. & $a_{1} a_{4} a_{6}  d_{14}$ & $\frac{3428}{1715}$ & 25 & 1 &  $\frac{1}{245}$ &  210 &  228 &  -20 &  206 &  32 &  -334 &  84 &  -238 &  -76 &  384 &  12 &  -136 \\ 
& & & & & &  -238 &  -46 &  -224 &  96 &  96 &  116 &  210 &  166 &  -124 &  108 &  252 &  412 \\ 

53. & $a_{1}^2 a_{2} a_{13} e_{8} $ & $\frac{3400}{1701}$ & 25 & 1 &  $\frac{1}{189}$ &  -10 &  130 &  74 &  122 &  -26 &  -274 &  234 &  -194 &  -178 &  98 &  34 &  98 \\ 
& & & & & &  -250 &  38 &  -86 &  62 &  170 &  42 &  122 &  94 &  -202 &  146 &  102 &  334 \\ 

54. & $a_{1}^2 a_{2} a_{13} e_{8}$ & $\frac{3400}{1701}$ & 25 & 1 &  $\frac{1}{189}$ &  181 &  195 &  -17 &  155 &  17 &  -283 &  71 &  -167 &  -63 &  263 &  -11 &  -71 \\ 
& & & & & &  -175 &  -35 &  -199 &  111 &  71 &  83 &  181 &  119 &  -71 &  55 &  179 &  319 \\ 

55. & $ a_{1} a_{4} a_{12} e_{8}$ & $\frac{3248}{1625}$ & 25 & 1 &  $\frac{1}{325}$ &  -16 &  224 &  128 &  208 &  -48 &  -472 &  400 &  -336 &  -304 &  168 &  56 &  168 \\ 
& & & & & &  -432 &  64 &  -152 &  104 &  296 &  72 &  208 &  160 &  -344 &  248 &  176 &  576 \\ 

56. & $a_{1}  a_{10} e_{6} e_{8}$ & $\frac{3232}{1617}$ & 25 & 1 &  $\frac{1}{231}$ &  -16 &  160 &  96 &  152 &  -32 &  -336 &  288 &  -240 &  -216 &  120 &  40 &  120 \\ 
& & & & & &  -304 &  48 &  -112 &  72 &  208 &  56 &  144 &  112 &  -240 &  176 &  128 &  408 \\ 

57. & $a_{1}  a_{11} d_{13}$ & $\frac{3172}{1587}$ & 25 & 1 &  $\frac{1}{69}$ &  1 &  55 &  27 &  49 &  1 &  -113 &  81 &  -65 &  -69 &  29 &  5 &  47 \\ 
& & & & & &  -95 &  11 &  -39 &  31 &  59 &  13 &  47 &  45 &  -71 &  51 &  35 &  101 \\ 

58. & $a_{1} a_{11} d_{5} e_{8}$ & $\frac{3172}{1587}$ & 25 & 1 &  $\frac{1}{69}$ &  -4 &  48 &  28 &  44 &  -10 &  -100 &  86 &  -72 &  -64 &  36 &  12 &  36 \\ 
& & & & & &  -92 &  14 &  -32 &  22 &  62 &  16 &  44 &  34 &  -72 &  52 &  38 &  122 \\ 

59. & $a_{1} a_{2} d_{10} d_{12}$ & $\frac{3172}{1587}$ & 25 & 1 &  $\frac{1}{69}$ &  -4 &  46 &  22 &  42 &  -6 &  -98 &  86 &  -64 &  -62 &  28 &  4 &  32 \\ 
& & & & & &  -98 &  22 &  -34 &  28 &  58 &  8 &  46 &  42 &  -82 &  58 &  40 &  118 \\ 

60. & $a_{1}^2 a_{2}^2 a_{11} e_{8}$ & $\frac{1535}{768}$ & 25 & 1 &  $\frac{1}{96}$ &  92 &  100 &  -8 &  78 &  8 &  -142 &  36 &  -84 &  -32 &  134 &  -4 &  -36 \\ 
& & & & & &  -90 &  -18 &  -102 &  56 &  36 &  42 &  92 &  60 &  -36 &  28 &  92 &  162 \\

\end{tabular}

\bigskip

\textsc{Table 1 (contd.). Shared vertices} 
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\begin{center}

\begin{tabular}{c|c|c|>{$}c<{$}|>{$}c<{$}|c|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}}

& name & $\|v\|^2$ & $N$ & $g$ & $\alpha$ & \multicolumn{4}{c}{M} & \multicolumn{4}{c}{O} & \multicolumn{4}{c}{G}\\
\hline
61. & $a_{1}  a_{2} a_{8} e_{6} e_{8}$ & $\frac{3040}{1521}$ & 25 & 1 &  $\frac{1}{117}$ &  20 &  80 &  40 &  88 &  4 &  -172 &  144 &  -108 &  -120 &  44 &  12 &  84 \\ 
& & & & & &  -164 &  36 &  -56 &  60 &  116 &  28 &  60 &  80 &  -132 &  80 &  68 &  172 \\ 

62. & $a_{1} a_{2} a_{4} a_{10} e_{8} $ & $\frac{2968}{1485}$ & 25 & 1 &  $\frac{1}{495}$ &  472 &  516 &  -44 &  404 &  44 &  -736 &  188 &  -428 &  -168 &  692 &  -20 &  -188 \\ 
& & & & & &  -472 &  -92 &  -520 &  288 &  188 &  212 &  472 &  308 &  -188 &  148 &  476 &  832 \\ 

63. & $ a_{1} a_{2} a_{9} d_{13}$ & $\frac{1469}{735}$ & 25 & 1 &  $\frac{1}{210}$ &  -14 &  140 &  68 &  132 &  -18 &  -304 &  262 &  -194 &  -190 &  80 &  14 &  106 \\ 
& & & & & &  -292 &  62 &  -98 &  86 &  182 &  22 &  146 &  120 &  -242 &  170 &  128 &  362 \\ 

64. & $a_{1} a_{2} a_{9} d_{5} e_{8}$ & $\frac{1469}{735}$ & 25 & 1 &  $\frac{1}{210}$ &  202 &  216 &  -20 &  170 &  20 &  -310 &  80 &  -182 &  -72 &  296 &  -8 &  -80 \\ 
& & & & & &  -202 &  -38 &  -220 &  120 &  80 &  92 &  202 &  134 &  -80 &  64 &  200 &  352 \\ 

65. & $a_{1} d_{10} e_{7}^2$ & $\frac{2736}{1369}$ & 25 & 2 &  $\frac{1}{37}$ &  2 &  30 &  14 &  22 &  -2 &  -58 &  42 &  -34 &  -30 &  14 &  2 &  26 \\ 
& & & & & &  -46 &  10 &  -22 &  22 &  30 &  6 &  26 &  22 &  -42 &  34 &  26 &  58 \\ 

66. & $a_{1} a_{17} e_{7}$ & $\frac{2736}{1369}$ & 25 & 2 &  $\frac{1}{37}$ &  0 &  28 &  12 &  28 &  4 &  -52 &  48 &  -36 &  -36 &  12 &  8 &  20 \\ 
& & & & & &  -52 &  8 &  -16 &  16 &  36 &  0 &  20 &  20 &  -36 &  28 &  20 &  64 \\ 

67. & $a_{1}^2 a_{4} a_{19}$ & $\frac{1351}{676}$ & 25 & 1 &  $\frac{1}{52}$ &  0 &  36 &  16 &  34 &  -4 &  -76 &  66 &  -52 &  -48 &  22 &  8 &  24 \\ 
& & & & & &  -70 &  12 &  -24 &  20 &  46 &  8 &  36 &  28 &  -58 &  40 &  30 &  90 \\ 

68. & $a_{1} a_{6}  a_{18}$ & $\frac{2392}{1197}$ & 25 & 1 &  $\frac{1}{399}$ &  4 &  276 &  124 &  260 &  -28 &  -584 &  504 &  -404 &  -372 &  172 &  64 &  192 \\ 
& & & & & &  -536 &  100 &  -176 &  148 &  356 &  60 &  260 &  212 &  -440 &  308 &  228 &  696 \\ 

69. & $a_{1} a_{17} d_{7} $ & $\frac{1151}{576}$ & 25 & 2 &  $\frac{1}{48}$ &  3 &  41 &  21 &  35 &  -1 &  -75 &  55 &  -43 &  -47 &  19 &  7 &  33 \\ 
& & & & & &  -65 &  9 &  -29 &  25 &  41 &  11 &  33 &  31 &  -45 &  37 &  25 &  75 \\ 

70. & $a_{1} a_{17} d_{7}$ & $\frac{1151}{576}$ & 25 & 1 &  $\frac{1}{144}$ &  -1 &  101 &  49 &  95 &  -13 &  -209 &  179 &  -149 &  -137 &  67 &  19 &  67 \\ 
& & & & & &  -191 &  35 &  -61 &  53 &  131 &  25 &  95 &  77 &  -155 &  113 &  83 &  251 \\ 

71. & $a_{1}^2 a_{3} (d_{10})^2$ & $\frac{1151}{576}$ & 25 & 1 &  $\frac{1}{48}$ &  7 &  35 &  19 &  39 &  -1 &  -69 &  57 &  -43 &  -49 &  23 &  5 &  33 \\ 
& & & & & &  -65 &  11 &  -29 &  23 &  43 &  9 &  33 &  35 &  -57 &  29 &  31 &  69 \\ 

72. & $a_{1} d_{7} d_{10} e_{7}$ & $\frac{1151}{576}$ & 25 & 1 &  $\frac{1}{48}$ &  9 &  37 &  17 &  39 &  -1 &  -69 &  57 &  -41 &  -47 &  25 &  5 &  31 \\ 
& & & & & &  -65 &  11 &  -31 &  27 &  41 &  9 &  31 &  37 &  -57 &  31 &  31 &  69 \\ 

73. & $a_{1} a_{15} d_{9} $ & $\frac{2176}{1089}$ & 25 & 2 &  $\frac{1}{33}$ &  30 &  30 &  -2 &  30 &  6 &  -46 &  14 &  -30 &  -10 &  50 &  2 &  -18 \\ 
& & & & & &  -30 &  -6 &  -34 &  14 &  14 &  14 &  30 &  22 &  -14 &  14 &  34 &  54 \\ 

74. & $a_{1} a_{2} d_{8} e_{7}^2$ & $\frac{2164}{1083}$ & 25 & 2 &  $\frac{1}{57}$ &  54 &  52 &  -4 &  50 &  4 &  -82 &  24 &  -58 &  -20 &  88 &  4 &  -32 \\ 
& & & & & &  -58 &  -14 &  -56 &  20 &  20 &  20 &  54 &  38 &  -20 &  20 &  56 &  88 \\ 

75. & $a_{1} a_{5} d_{9} d_{10}$ & $\frac{1013}{507}$ & 25 & 1 &  $\frac{1}{78}$ &  72 &  74 &  -6 &  64 &  10 &  -112 &  26 &  -72 &  -22 &  122 &  2 &  -42 \\ 
& & & & & &  -72 &  -16 &  -78 &  38 &  38 &  34 &  72 &  48 &  -30 &  30 &  78 &  126 \\ 

76. & $a_{1}  a_{3} a_{4} a_{17}$ & $\frac{999}{500}$ & 25 & 2 &  $\frac{1}{100}$ &  2 &  72 &  26 &  66 &  -10 &  -146 &  126 &  -100 &  -88 &  34 &  14 &  42 \\ 
& & & & & &  -138 &  18 &  -44 &  34 &  92 &  12 &  74 &  48 &  -112 &  74 &  54 &  178 \\ 

77. & $a_{1} a_{3} a_{4} d_{10} e_{7}$ & $\frac{999}{500}$ & 25 & 1 &  $\frac{1}{100}$ &  90 &  98 &  -8 &  82 &  14 &  -138 &  36 &  -90 &  -30 &  164 &  2 &  -50 \\ 
& & & & & &  -90 &  -24 &  -90 &  42 &  42 &  46 &  90 &  64 &  -44 &  48 &  100 &  166 \\ 

78. & $a_{1} d_{6} d_{8} d_{10}$ & $\frac{1920}{961}$ & 25 & 1 &  $\frac{1}{31}$ &  5 &  23 &  11 &  25 &  -1 &  -45 &  37 &  -27 &  -31 &  15 &  3 &  21 \\ 
& & & & & &  -41 &  7 &  -19 &  17 &  27 &  5 &  21 &  23 &  -37 &  19 &  21 &  45 \\ 

79. & $a_{1}^2  d_{8}^2 e_{7} $ & $\frac{1920}{961}$ & 25 & 2 &  $\frac{1}{31}$ &  6 &  24 &  8 &  22 &  0 &  -44 &  40 &  -24 &  -30 &  16 &  2 &  20 \\ 
& & & & & &  -42 &  6 &  -20 &  16 &  28 &  8 &  20 &  24 &  -34 &  24 &  20 &  46 \\ 

80. & $a_{1}^2  d_{8}^2 e_{7}$ & $\frac{1920}{961}$ & 25 & 2 &  $\frac{1}{31}$ &  30 &  28 &  -2 &  26 &  2 &  -46 &  12 &  -30 &  -12 &  48 &  2 &  -16 \\ 
& & & & & &  -30 &  -8 &  -30 &  10 &  12 &  12 &  30 &  20 &  -12 &  10 &  32 &  48 \\ 
\end{tabular}

\bigskip

\textsc{Table 1 (contd.). Shared vertices} 
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\begin{center}

\begin{tabular}{c|c|c|>{$}c<{$}|>{$}c<{$}|c|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}}

& name & $\|v\|^2$ & $N$ & $g$ & $\alpha$ & \multicolumn{4}{c}{M} & \multicolumn{4}{c}{O} & \multicolumn{4}{c}{G}\\
\hline

81. & $a_{1}  a_{4}  a_{13} e_{7} $ & $\frac{1748}{875}$ & 25 & 1 &  $\frac{1}{175}$ &  3 &  143 &  55 &  131 &  17 &  -247 &  225 &  -163 &  -177 &  53 &  35 &  93 \\ 
& & & & & &  -249 &  37 &  -69 &  73 &  165 &  7 &  93 &  83 &  -177 &  129 &  95 &  305 \\ 

82. & $a_{1} a_{3}  a_{11} d_{10} $ & $\frac{1732}{867}$ & 25 & 1 &  $\frac{1}{51}$ &  46 &  48 &  -4 &  46 &  8 &  -70 &  20 &  -46 &  -16 &  80 &  4 &  -28 \\ 
& & & & & &  -46 &  -10 &  -48 &  20 &  20 &  24 &  46 &  34 &  -24 &  24 &  52 &  84 \\ 

83. & $a_{1} a_{2} a_{15} d_{7} $ & $\frac{1732}{867}$ & 25 & 2 &  $\frac{1}{51}$ &  -1 &  37 &  17 &  35 &  -5 &  -73 &  63 &  -53 &  -49 &  23 &  7 &  23 \\ 
& & & & & &  -67 &  11 &  -17 &  17 &  47 &  9 &  35 &  25 &  -55 &  41 &  27 &  91 \\ 

84. & $a_{1} a_{9} d_{8} e_{7} $ & $\frac{1688}{845}$ & 25 & 1 &  $\frac{1}{65}$ &  63 &  59 &  -5 &  55 &  5 &  -95 &  25 &  -63 &  -23 &  99 &  3 &  -35 \\ 
& & & & & &  -63 &  -17 &  -65 &  25 &  25 &  23 &  63 &  41 &  -25 &  21 &  65 &  103 \\ 

85. & $a_{1}  d_{8}^3$ & $\frac{1680}{841}$ & 25 & 6 &  $\frac{1}{29}$ &  0 &  24 &  12 &  20 &  0 &  -48 &  36 &  -28 &  -28 &  8 &  4 &  16 \\ 
& & & & & &  -40 &  4 &  -16 &  12 &  24 &  4 &  20 &  16 &  -28 &  24 &  16 &  44 \\ 

86. & $a_{1} a_{3} d_{6} d_{8} e_{7} $ & $\frac{799}{400}$ & 25 & 1 &  $\frac{1}{40}$ &  5 &  29 &  13 &  31 &  -3 &  -57 &  51 &  -37 &  -41 &  15 &  3 &  25 \\ 
& & & & & &  -51 &  7 &  -25 &  23 &  33 &  3 &  25 &  29 &  -51 &  25 &  31 &  57 \\ 

87. & $a_{1} a_{2} a_{7} d_{8}  e_{7} $ & $\frac{767}{384}$ & 25 & 1 &  $\frac{1}{96}$ &  5 &  77 &  29 &  65 &  11 &  -133 &  127 &  -89 &  -103 &  35 &  17 &  51 \\ 
& & & & & &  -135 &  23 &  -47 &  43 &  91 &  5 &  43 &  53 &  -95 &  71 &  57 &  163 \\ 

88. & $a_{1} a_{2} a_{3} a_{9} d_{10} $ & $\frac{749}{375}$ & 25 & 1 &  $\frac{1}{150}$ &  134 &  146 &  -8 &  134 &  22 &  -206 &  52 &  -142 &  -46 &  236 &  10 &  -82 \\ 
& & & & & &  -142 &  -28 &  -138 &  58 &  58 &  70 &  134 &  100 &  -68 &  72 &  148 &  246 \\ 

89. & $a_{1} a_{4} a_{5} d_{8}  e_{7} $ & $\frac{1468}{735}$ & 25 & 1 &  $\frac{1}{105}$ &  35 &  67 &  39 &  95 &  13 &  -159 &  129 &  -87 &  -99 &  45 &  1 &  81 \\ 
& & & & & &  -145 &  39 &  -61 &  51 &  91 &  35 &  51 &  67 &  -105 &  71 &  71 &  159 \\ 

90. & $ a_{1} a_{12}^2 $ & $\frac{1456}{729}$ & 25 & 4 &  $\frac{1}{27}$ &  0 &  20 &  8 &  20 &  0 &  -40 &  36 &  -28 &  -24 &  8 &  4 &  12 \\ 
& & & & & &  -36 &  8 &  -12 &  8 &  24 &  4 &  16 &  12 &  -28 &  20 &  16 &  48 \\ 

91. & $a_{1} a_{3} a_{5} d_{6} d_{10}$ & $\frac{725}{363}$ & 25 & 1 &  $\frac{1}{66}$ &  60 &  64 &  -6 &  56 &  8 &  -92 &  22 &  -60 &  -20 &  106 &  4 &  -36 \\ 
& & & & & &  -60 &  -14 &  -60 &  28 &  28 &  32 &  60 &  42 &  -30 &  30 &  66 &  108 \\ 

92. & $a_{1}^2 a_{3} a_{5} d_{8} e_{7}$ & $\frac{725}{363}$ & 25 & 1 &  $\frac{1}{66}$ &  24 &  46 &  24 &  52 &  8 &  -100 &  80 &  -58 &  -66 &  20 &  0 &  52 \\ 
& & & & & &  -92 &  16 &  -34 &  32 &  62 &  18 &  32 &  46 &  -70 &  44 &  36 &  100 \\ 

93. & $a_{1}^2 a_{3}  a_{5}  d_{8} e_{7} $ & $\frac{725}{363}$ & 25 & 1 &  $\frac{1}{66}$ &  64 &  60 &  -6 &  56 &  4 &  -96 &  26 &  -64 &  -24 &  102 &  4 &  -36 \\ 
& & & & & &  -64 &  -18 &  -64 &  24 &  24 &  24 &  64 &  42 &  -26 &  22 &  66 &  104 \\ 

94. & $a_{1}^2 a_{5} a_{11}  e_{7}$ & $\frac{721}{361}$ & 25 & 1 &  $\frac{1}{38}$ &  0 &  30 &  12 &  28 &  4 &  -54 &  48 &  -36 &  -38 &  12 &  8 &  20 \\ 
& & & & & &  -54 &  8 &  -16 &  16 &  36 &  2 &  20 &  20 &  -38 &  28 &  22 &  66 \\ 

95. & $a_{1} a_{7} a_{10} e_{7}$ & $\frac{703}{352}$ & 25 & 1 &  $\frac{1}{176}$ &  3 &  139 &  59 &  127 &  13 &  -251 &  225 &  -167 &  -177 &  61 &  31 &  93 \\ 
& & & & & &  -249 &  41 &  -81 &  77 &  165 &  11 &  93 &  91 &  -177 &  129 &  103 &  301 \\ 

96. & $a_{1}  a_{3} a_{7} d_{7}  e_{7} $ & $\frac{675}{338}$ & 25 & 1 &  $\frac{1}{52}$ &  19 &  37 &  19 &  39 &  5 &  -79 &  61 &  -45 &  -53 &  17 &  1 &  41 \\ 
& & & & & &  -73 &  11 &  -27 &  27 &  49 &  13 &  27 &  37 &  -55 &  35 &  27 &  79 \\ 

97. & $a_{1}^2 a_{3}^2 a_{7}  d_{10}$ & $\frac{675}{338}$ & 25 & 1 &  $\frac{1}{52}$ &  46 &  50 &  -4 &  46 &  8 &  -72 &  18 &  -48 &  -16 &  82 &  4 &  -28 \\ 
& & & & & &  -48 &  -10 &  -48 &  20 &  20 &  24 &  48 &  34 &  -24 &  24 &  52 &  86 \\ 

98. & $a_{1} a_{2}  d_{6} d_{8}^2$ & $\frac{1348}{675}$ & 25 & 2 &  $\frac{1}{45}$ &  -4 &  28 &  16 &  30 &  -6 &  -68 &  56 &  -40 &  -38 &  16 &  4 &  20 \\ 
& & & & & &  -62 &  22 &  -22 &  16 &  40 &  8 &  34 &  24 &  -52 &  34 &  28 &  76 \\ 

99. & $a_{1} a_{3} a_{5} a_{6} d_{10}$ & $\frac{671}{336}$ & 25 & 1 &  $\frac{1}{168}$ &  154 &  162 &  -12 &  146 &  22 &  -234 &  56 &  -154 &  -54 &  264 &  10 &  -90 \\ 
& & & & & &  -154 &  -36 &  -154 &  66 &  66 &  78 &  154 &  108 &  -80 &  76 &  168 &  278 \\ 

100. & $a_{1} a_{13} d_{5} e_{6}$ & $\frac{671}{336}$ & 25 & 1 &  $\frac{1}{168}$ &  -28 &  118 &  78 &  122 &  -20 &  -246 &  216 &  -168 &  -144 &  66 &  16 &  84 \\ 
& & & & & &  -226 &  48 &  -88 &  36 &  148 &  44 &  108 &  70 &  -168 &  128 &  98 &  300 \\ 
\end{tabular}

\bigskip

\textsc{Table 1 (contd.). Shared vertices} 
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\begin{center}

\begin{tabular}{c|c|c|>{$}c<{$}|>{$}c<{$}|c|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}}

& name & $\|v\|^2$ & $N$ & $g$ & $\alpha$ & \multicolumn{4}{c}{M} & \multicolumn{4}{c}{O} & \multicolumn{4}{c}{G}\\
\hline
101. & $a_{1} a_{6} a_{9} d_{9}$ & $\frac{629}{315}$ & 25 & 1 &  $\frac{1}{210}$ &  196 &  198 &  -10 &  180 &  30 &  -300 &  70 &  -196 &  -66 &  318 &  6 &  -110 \\ 
& & & & & &  -196 &  -44 &  -210 &  90 &  90 &  86 &  196 &  132 &  -90 &  82 &  210 &  346 \\ 

102. & $a_{1} a_{11}  d_{7} e_{6} $ & $\frac{1248}{625}$ & 25 & 2 &  $\frac{1}{25}$ &  6 &  18 &  10 &  18 &  2 &  -38 &  30 &  -22 &  -26 &  10 &  2 &  18 \\ 
& & & & & &  -34 &  6 &  -14 &  14 &  22 &  6 &  14 &  18 &  -26 &  18 &  14 &  38 \\ 

103. & $a_{1} e_{6}^4$ & $\frac{1248}{625}$ & 25 & 48 &  $\frac{1}{25}$ &  6 &  22 &  10 &  22 &  2 &  -38 &  30 &  -22 &  -22 &  10 &  6 &  18 \\ 
& & & & & &  -34 &  6 &  -14 &  14 &  22 &  2 &  10 &  18 &  -22 &  22 &  14 &  38 \\ 

104. & $a_{1} a_{2}  a_{4}^2 a_{14}$ & $\frac{1208}{605}$ & 25 & 2 &  $\frac{1}{55}$ &  0 &  40 &  16 &  36 &  -4 &  -80 &  72 &  -56 &  -48 &  20 &  8 &  24 \\ 
& & & & & &  -76 &  12 &  -24 &  20 &  48 &  8 &  40 &  28 &  -60 &  40 &  32 &  96 \\ 

105. & $a_{1} a_{4}^2 a_{9} e_{7} $ & $\frac{1208}{605}$ & 25 & 2 &  $\frac{1}{55}$ &  48 &  56 &  -4 &  44 &  8 &  -76 &  20 &  -48 &  -16 &  92 &  0 &  -28 \\ 
& & & & & &  -48 &  -16 &  -48 &  24 &  24 &  24 &  48 &  32 &  -24 &  28 &  56 &  92 \\ 

106. & $a_{1}^2 a_{11} e_{6}^2$ & $\frac{599}{300}$ & 25 & 1 &  $\frac{1}{60}$ &  -7 &  43 &  27 &  41 &  -5 &  -87 &  75 &  -63 &  -51 &  27 &  7 &  33 \\ 
& & & & & &  -79 &  15 &  -31 &  15 &  55 &  17 &  39 &  25 &  -63 &  47 &  35 &  105 \\ 

107. & $a_{1}^2  a_{7}^2 d_{9} $ & $\frac{577}{289}$ & 25 & 2 &  $\frac{1}{34}$ &  30 &  32 &  -2 &  30 &  6 &  -48 &  12 &  -32 &  -10 &  52 &  2 &  -18 \\ 
& & & & & &  -32 &  -6 &  -34 &  14 &  14 &  14 &  32 &  22 &  -14 &  14 &  34 &  56 \\ 

108. & $a_{1} a_{3} a_{7}^2 e_{7}$ & $\frac{577}{289}$ & 25 & 2 &  $\frac{1}{34}$ &  2 &  26 &  12 &  24 &  4 &  -48 &  44 &  -32 &  -36 &  12 &  6 &  18 \\ 
& & & & & &  -48 &  8 &  -16 &  16 &  32 &  2 &  16 &  18 &  -34 &  24 &  20 &  58 \\ 

109. & $a_{1}  a_{4} a_{7} a_{13}$ & $\frac{559}{280}$ & 25 & 1 &  $\frac{1}{280}$ &  6 &  206 &  82 &  182 &  -16 &  -408 &  366 &  -294 &  -246 &  102 &  44 &  132 \\ 
& & & & & &  -388 &  72 &  -108 &  92 &  248 &  38 &  182 &  136 &  -296 &  202 &  160 &  498 \\ 

110. & $a_{1}  a_{4} a_{6}  a_{7} e_{7}$ & $\frac{559}{280}$ & 25 & 1 &  $\frac{1}{280}$ &  208 &  258 &  -20 &  278 &  46 &  -302 &  112 &  -272 &  -86 &  446 &  -16 &  -148 \\ 
& & & & & &  -202 &  -80 &  -322 &  148 &  148 &  106 &  208 &  174 &  -122 &  90 &  316 &  504 \\ 

111. & $a_{1}^2 a_{4} a_{5} a_{7} e_{7}$ & $\frac{539}{270}$ & 25 & 1 &  $\frac{1}{180}$ &  7 &  143 &  63 &  131 &  17 &  -255 &  229 &  -171 &  -189 &  65 &  35 &  97 \\ 
& & & & & &  -253 &  45 &  -85 &  81 &  169 &  7 &  89 &  95 &  -181 &  125 &  107 &  305 \\ 

112. & $a_{1}^2 a_{4} a_{5} a_{7} e_{7} $ & $\frac{539}{270}$ & 25 & 1 &  $\frac{1}{180}$ &  160 &  182 &  -12 &  138 &  26 &  -242 &  64 &  -160 &  -50 &  306 &  -2 &  -90 \\ 
& & & & & &  -150 &  -56 &  -160 &  78 &  78 &  84 &  160 &  106 &  -76 &  92 &  180 &  304 \\ 

113. & $a_{1} d_{4}  d_{6}^2 d_{8}$ & $\frac{1056}{529}$ & 25 & 2 &  $\frac{1}{23}$ &  3 &  17 &  7 &  19 &  -1 &  -33 &  29 &  -21 &  -23 &  9 &  1 &  15 \\ 
& & & & & &  -29 &  5 &  -15 &  13 &  19 &  3 &  15 &  17 &  -29 &  13 &  17 &  33 \\ 

114. & $a_{1} a_{6} a_{11} d_{7}$ & $\frac{1048}{525}$ & 25 & 1 &  $\frac{1}{105}$ &  -4 &  88 &  48 &  72 &  -4 &  -160 &  124 &  -100 &  -112 &  36 &  20 &  68 \\ 
& & & & & &  -144 &  20 &  -64 &  56 &  96 &  24 &  68 &  64 &  -100 &  76 &  52 &  160 \\ 

115. & $a_{1} a_{6}  e_{6}^3$ & $\frac{1048}{525}$ & 25 & 6 &  $\frac{1}{105}$ &  -14 &  74 &  50 &  62 &  -10 &  -146 &  134 &  -110 &  -94 &  58 &  10 &  62 \\ 
& & & & & &  -134 &  26 &  -62 &  22 &  98 &  38 &  62 &  46 &  -110 &  86 &  62 &  182 \\ 

116. & $a_{1}^2 a_{3} d_{6}^2 d_{8} $ & $\frac{511}{256}$ & 25 & 1 &  $\frac{1}{32}$ &  6 &  24 &  10 &  26 &  -2 &  -46 &  38 &  -28 &  -32 &  14 &  2 &  22 \\ 
& & & & & &  -42 &  6 &  -20 &  18 &  28 &  4 &  22 &  24 &  -40 &  18 &  22 &  46 \\ 

117. & $a_{1} a_{5}^2 d_{8}  e_{6}$ & $\frac{1012}{507}$ & 25 & 2 &  $\frac{1}{39}$ &  11 &  27 &  15 &  31 &  5 &  -59 &  49 &  -35 &  -39 &  13 &  1 &  29 \\ 
& & & & & &  -53 &  11 &  -21 &  19 &  35 &  11 &  19 &  27 &  -41 &  27 &  23 &  59 \\ 

118. & $a_{1} a_{2} a_{11} d_{5} e_{6}$ & $\frac{1012}{507}$ & 25 & 2 &  $\frac{1}{39}$ &  -4 &  28 &  16 &  24 &  -6 &  -56 &  50 &  -40 &  -32 &  16 &  4 &  20 \\ 
& & & & & &  -56 &  10 &  -16 &  10 &  34 &  8 &  28 &  18 &  -40 &  28 &  22 &  70 \\ 

119. & $a_{1}^3  a_{5}^3 e_{7} $ & $\frac{1012}{507}$ & 25 & 2 &  $\frac{1}{39}$ &  1 &  31 &  13 &  29 &  5 &  -55 &  49 &  -37 &  -41 &  13 &  9 &  21 \\ 
& & & & & &  -55 &  9 &  -17 &  17 &  37 &  1 &  19 &  21 &  -39 &  27 &  23 &  67 \\ 

120. & $a_{1} a_{5} d_{5} d_{6} d_{8} $ & $\frac{485}{243}$ & 25 & 1 &  $\frac{1}{54}$ &  9 &  41 &  17 &  43 &  -3 &  -77 &  67 &  -49 &  -53 &  23 &  3 &  37 \\ 
& & & & & &  -71 &  11 &  -33 &  31 &  45 &  7 &  37 &  41 &  -67 &  29 &  39 &  77 \\ 

\end{tabular}

\bigskip

\textsc{Table 1 (contd.). Shared vertices} 
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\begin{center}

\begin{tabular}{c|c|c|>{$}c<{$}|>{$}c<{$}|c|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}}

& name & $\|v\|^2$ & $N$ & $g$ & $\alpha$ & \multicolumn{4}{c}{M} & \multicolumn{4}{c}{O} & \multicolumn{4}{c}{G}\\
\hline

121. & $a_{1} a_{9} a_{11} d_{4} $ & $\frac{479}{240}$ & 25 & 1 &  $\frac{1}{120}$ &  104 &  114 &  -8 &  116 &  22 &  -164 &  52 &  -104 &  -38 &  184 &  0 &  -60 \\ 
& & & & & &  -104 &  -26 &  -128 &  60 &  60 &  40 &  104 &  74 &  -46 &  46 &  128 &  198 \\ 

122. & $a_{1}  a_{9}^2 d_{6} $ & $\frac{880}{441}$ & 25 & 4 &  $\frac{1}{21}$ &  2 &  14 &  6 &  14 &  -2 &  -30 &  26 &  -22 &  -22 &  10 &  6 &  10 \\ 
& & & & & &  -26 &  6 &  -6 &  6 &  18 &  2 &  14 &  10 &  -26 &  14 &  10 &  38 \\ 

123. & $a_{1} a_{2}^2  a_{8} e_{6}^2$ & $\frac{880}{441}$ & 25 & 2 &  $\frac{1}{63}$ &  -12 &  48 &  32 &  40 &  -8 &  -88 &  80 &  -60 &  -52 &  24 &  4 &  36 \\ 
& & & & & &  -96 &  16 &  -28 &  16 &  56 &  12 &  44 &  28 &  -60 &  44 &  36 &  112 \\ 

124. & $a_{1} d_{6}^4$ & $\frac{880}{441}$ & 25 & 24 &  $\frac{1}{21}$ &  18 &  18 &  -2 &  22 &  6 &  -26 &  10 &  -22 &  -6 &  30 &  -2 &  -14 \\ 
& & & & & &  -14 &  -2 &  -26 &  10 &  10 &  6 &  18 &  14 &  -10 &  10 &  22 &  34 \\ 

125. & $a_{1}^2 a_{7} a_{11} d_{5}$ & $\frac{431}{216}$ & 25 & 1 &  $\frac{1}{72}$ &  64 &  66 &  -4 &  70 &  14 &  -94 &  32 &  -64 &  -22 &  110 &  0 &  -36 \\ 
& & & & & &  -58 &  -16 &  -82 &  36 &  36 &  26 &  64 &  46 &  -26 &  26 &  76 &  120 \\ 

126. & $a_{1}^2 a_{7} a_{11}  d_{5}$ & $\frac{431}{216}$ & 25 & 1 &  $\frac{1}{72}$ &  -1 &  55 &  23 &  51 &  1 &  -103 &  93 &  -67 &  -69 &  25 &  11 &  33 \\ 
& & & & & &  -101 &  13 &  -37 &  33 &  65 &  7 &  49 &  39 &  -77 &  53 &  43 &  121 \\ 

127. & $a_{1} a_{5} a_{7} e_{6}^2$ & $\frac{431}{216}$ & 25 & 2 &  $\frac{1}{72}$ &  17 &  51 &  33 &  55 &  11 &  -107 &  91 &  -71 &  -81 &  19 &  -5 &  47 \\ 
& & & & & &  -95 &  17 &  -39 &  37 &  65 &  23 &  37 &  51 &  -71 &  51 &  41 &  107 \\ 

128. & $a_{1}^2 a_{9}^2 d_{5}$ & $\frac{391}{196}$ & 25 & 2 &  $\frac{1}{28}$ &  1 &  23 &  11 &  21 &  1 &  -45 &  33 &  -25 &  -29 &  13 &  5 &  19 \\ 
& & & & & &  -39 &  7 &  -15 &  15 &  27 &  5 &  15 &  17 &  -27 &  19 &  15 &  41 \\ 

129. & $a_{1}  a_{3} a_{5} a_{11}  d_{5}$ & $\frac{391}{196}$ & 25 & 2 &  $\frac{1}{28}$ &  -2 &  20 &  10 &  18 &  -4 &  -40 &  36 &  -30 &  -24 &  12 &  4 &  14 \\ 
& & & & & &  -40 &  6 &  -12 &  8 &  24 &  6 &  20 &  12 &  -28 &  20 &  16 &  50 \\ 

130. & $a_{1}^2 d_{5}  d_{6}^3 $ & $\frac{391}{196}$ & 25 & 3 &  $\frac{1}{28}$ &  7 &  23 &  7 &  21 &  -1 &  -39 &  37 &  -23 &  -27 &  13 &  1 &  19 \\ 
& & & & & &  -37 &  5 &  -19 &  17 &  23 &  5 &  19 &  23 &  -33 &  15 &  21 &  39 \\ 

131. & $a_{1} a_{2}^2  a_{4}  a_{11}  d_{5}$ & $\frac{748}{375}$ & 25 & 2 &  $\frac{1}{75}$ &  -4 &  56 &  28 &  48 &  -10 &  -108 &  98 &  -80 &  -64 &  32 &  12 &  36 \\ 
& & & & & &  -104 &  14 &  -32 &  22 &  66 &  16 &  52 &  34 &  -76 &  52 &  42 &  134 \\ 

132. & $a_{1} a_{2} a_{9}^2 d_{4} $ & $\frac{724}{363}$ & 25 & 4 &  $\frac{1}{33}$ &  27 &  33 &  -3 &  33 &  5 &  -45 &  13 &  -27 &  -11 &  51 &  1 &  -15 \\ 
& & & & & &  -27 &  -9 &  -33 &  15 &  19 &  11 &  27 &  21 &  -13 &  15 &  37 &  55 \\ 

133. & $ a_{1} a_{2} d_{4}  d_{6}^3$ & $\frac{724}{363}$ & 25 & 6 &  $\frac{1}{33}$ &  6 &  24 &  10 &  28 &  0 &  -48 &  44 &  -28 &  -32 &  12 &  0 &  20 \\ 
& & & & & &  -40 &  6 &  -24 &  22 &  26 &  6 &  20 &  24 &  -40 &  18 &  26 &  48 \\ 

134. & $a_{1} a_{3} a_{7}^2 d_{7} $ & $\frac{720}{361}$ & 25 & 4 &  $\frac{1}{19}$ &  -1 &  17 &  9 &  13 &  -1 &  -29 &  23 &  -19 &  -19 &  5 &  3 &  13 \\ 
& & & & & &  -27 &  3 &  -11 &  9 &  17 &  5 &  13 &  11 &  -17 &  13 &  9 &  29 \\ 

135. & $a_{1}  a_{8}^3$ & $\frac{720}{361}$ & 25 & 12 &  $\frac{1}{19}$ &  2 &  14 &  2 &  10 &  -2 &  -26 &  26 &  -18 &  -18 &  6 &  2 &  6 \\ 
& & & & & &  -26 &  2 &  -10 &  6 &  18 &  2 &  14 &  10 &  -22 &  14 &  10 &  34 \\ 

136. & $a_{1}^3 d_{4} d_{6}^3$ & $\frac{720}{361}$ & 25 & 2 &  $\frac{1}{19}$ &  2 &  14 &  6 &  16 &  -2 &  -28 &  24 &  -16 &  -18 &  8 &  0 &  12 \\ 
& & & & & &  -22 &  6 &  -14 &  12 &  14 &  2 &  12 &  14 &  -24 &  10 &  16 &  28 \\ 

137. & $a_{1} a_{3}  a_{7}  a_{9}  d_{5} $ & $\frac{319}{160}$ & 25 & 1 &  $\frac{1}{80}$ &  81 &  73 &  -5 &  65 &  15 &  -115 &  25 &  -71 &  -31 &  113 &  1 &  -45 \\ 
& & & & & &  -81 &  -19 &  -85 &  35 &  35 &  31 &  81 &  47 &  -35 &  27 &  75 &  131 \\ 

138. & $a_{1} a_{3}  a_{5} d_{4} d_{6}^2$ & $\frac{293}{147}$ & 25 & 2 &  $\frac{1}{42}$ &  42 &  38 &  -6 &  34 &  4 &  -58 &  14 &  -36 &  -10 &  68 &  2 &  -24 \\ 
& & & & & &  -42 &  -10 &  -36 &  20 &  20 &  22 &  42 &  24 &  -18 &  18 &  42 &  66 \\ 

139. & $a_{1}  a_{7}^2 d_{5}^2$ & $\frac{576}{289}$ & 25 & 8 &  $\frac{1}{17}$ &  -2 &  14 &  6 &  10 &  -2 &  -22 &  22 &  -18 &  -14 &  6 &  -2 &  6 \\ 
& & & & & &  -26 &  6 &  -6 &  6 &  14 &  2 &  10 &  10 &  -18 &  14 &  10 &  30 \\ 

140. & $a_{1}^2 a_{3} d_{4}^2 d_{6}^2 $ & $\frac{287}{144}$ & 25 & 2 &  $\frac{1}{24}$ &  3 &  19 &  7 &  21 &  -1 &  -35 &  31 &  -21 &  -23 &  9 &  1 &  15 \\ 
& & & & & &  -29 &  5 &  -17 &  15 &  19 &  3 &  15 &  17 &  -29 &  13 &  19 &  35 \\ 

\end{tabular}

\bigskip

\textsc{Table 1 (contd.). Shared vertices} 
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\begin{center}

\begin{tabular}{c|c|c|>{$}c<{$}|>{$}c<{$}|c|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}}

& name & $\|v\|^2$ & $N$ & $g$ & $\alpha$ & \multicolumn{4}{c}{M} & \multicolumn{4}{c}{O} & \multicolumn{4}{c}{G}\\
\hline

141. & $a_{1} a_{2}  a_{4}^2 a_{9}  d_{5}$ & $\frac{269}{135}$ & 25 & 2 &  $\frac{1}{90}$ &  7 &  77 &  33 &  71 &  3 &  -147 &  103 &  -79 &  -91 &  39 &  15 &  65 \\ 
& & & & & &  -129 &  21 &  -45 &  45 &  93 &  15 &  45 &  51 &  -85 &  57 &  45 &  131 \\ 

142. & $a_{1}^4 a_{7}^3$ & $\frac{255}{128}$ & 25 & 6 &  $\frac{1}{32}$ &  26 &  30 &  0 &  30 &  8 &  -44 &  10 &  -32 &  -8 &  46 &  4 &  -20 \\ 
& & & & & &  -28 &  -6 &  -36 &  12 &  12 &  12 &  32 &  18 &  -12 &  12 &  32 &  54 \\ 

143. & $a_{1}^2  a_{4} a_{7}^2 d_{5} $ & $\frac{249}{125}$ & 25 & 2 &  $\frac{1}{50}$ &  46 &  44 &  -6 &  46 &  18 &  -72 &  16 &  -48 &  -14 &  72 &  6 &  -30 \\ 
& & & & & &  -48 &  -6 &  -54 &  18 &  18 &  18 &  48 &  30 &  -18 &  18 &  46 &  84 \\ 

144. & $a_{1} a_{2} a_{3} a_{7}^2 d_{5}$ & $\frac{484}{243}$ & 25 & 4 &  $\frac{1}{27}$ &  -2 &  26 &  14 &  20 &  -2 &  -40 &  34 &  -26 &  -26 &  8 &  6 &  18 \\ 
& & & & & &  -40 &  4 &  -16 &  14 &  26 &  8 &  18 &  14 &  -22 &  14 &  14 &  40 \\ 

145. & $a_{1}^3 d_{4}^4 d_{6}$ & $\frac{448}{225}$ & 25 & 8 &  $\frac{1}{15}$ &  2 &  12 &  4 &  14 &  0 &  -22 &  18 &  -12 &  -14 &  6 &  2 &  10 \\ 
& & & & & &  -18 &  2 &  -10 &  10 &  12 &  2 &  10 &  12 &  -18 &  8 &  12 &  22 \\ 

146. & $a_{1}  a_{6}^4$ & $\frac{448}{225}$ & 25 & 24 &  $\frac{1}{15}$ &  2 &  10 &  6 &  10 &  -2 &  -22 &  18 &  -14 &  -14 &  2 &  2 &  6 \\ 
& & & & & &  -22 &  6 &  -6 &  2 &  14 &  -2 &  10 &  6 &  -18 &  10 &  10 &  26 \\ 

147. & $a_{1}^3   a_{3} a_{5}  a_{7}^2$ & $\frac{215}{108}$ & 25 & 2 &  $\frac{1}{36}$ &  30 &  32 &  -2 &  34 &  10 &  -52 &  12 &  -36 &  -10 &  52 &  2 &  -22 \\ 
& & & & & &  -32 &  -6 &  -38 &  14 &  14 &  14 &  36 &  22 &  -14 &  14 &  34 &  60 \\ 

148. & $a_{1}^3 a_{3} a_{5} a_{7}^2$ & $\frac{215}{108}$ & 25 & 4 &  $\frac{1}{36}$ &  -5 &  33 &  21 &  23 &  -5 &  -55 &  43 &  -35 &  -35 &  11 &  7 &  25 \\ 
& & & & & &  -53 &  9 &  -21 &  17 &  33 &  11 &  25 &  19 &  -29 &  21 &  17 &  55 \\ 

149. & $a_{1}^2  a_{3}^3 a_{7}^2 $ & $\frac{199}{100}$ & 25 & 4 &  $\frac{1}{20}$ &  -2 &  18 &  10 &  14 &  -2 &  -30 &  24 &  -20 &  -20 &  6 &  4 &  14 \\ 
& & & & & &  -30 &  4 &  -12 &  10 &  18 &  6 &  14 &  10 &  -16 &  12 &  10 &  30 \\ 

150. & $a_{1}^3  a_{5}^3 a_{7}$ & $\frac{191}{96}$ & 25 & 2 &  $\frac{1}{48}$ &  38 &  46 &  -4 &  46 &  12 &  -72 &  18 &  -48 &  -12 &  66 &  0 &  -24 \\ 
& & & & & &  -40 &  -6 &  -52 &  24 &  16 &  20 &  48 &  30 &  -16 &  16 &  44 &  82 \\ 

151. & $a_{1} a_{5}^4 d_{4}$ & $\frac{336}{169}$ & 25 & 48 &  $\frac{1}{13}$ &  2 &  10 &  2 &  6 &  -2 &  -18 &  18 &  -10 &  -10 &  6 &  2 &  6 \\ 
& & & & & &  -18 &  6 &  -2 &  2 &  10 &  2 &  10 &  6 &  -14 &  10 &  6 &  26 \\ 

152. & $a_{1} d_{4}^6$ & $\frac{336}{169}$ & 25 & 2160 &  $\frac{1}{13}$ &  14 &  10 &  -2 &  10 &  10 &  -14 &  6 &  -10 &  -6 &  14 &  2 &  -10 \\ 
& & & & & &  -14 &  -6 &  -18 &  6 &  6 &  6 &  10 &  10 &  -6 &  6 &  10 &  22 \\ 

153. & $ a_{1}^3 a_{2} a_{5}^4$ & $\frac{292}{147}$ & 25 & 16 &  $\frac{1}{21}$ &  15 &  21 &  -3 &  21 &  5 &  -33 &  7 &  -21 &  -5 &  27 &  1 &  -9 \\ 
& & & & & &  -15 &  -3 &  -21 &  9 &  7 &  11 &  21 &  15 &  -7 &  9 &  19 &  37 \\ 

154. & $a_{1}^3 a_{2} d_{4}^5$ & $\frac{292}{147}$ & 25 & 120 &  $\frac{1}{21}$ &  2 &  18 &  6 &  24 &  2 &  -30 &  24 &  -18 &  -20 &  6 &  2 &  14 \\ 
& & & & & &  -24 &  2 &  -12 &  12 &  18 &  4 &  14 &  18 &  -24 &  10 &  18 &  30 \\ 

155. & $a_{1}^6 a_{3}  d_{4}^4$ & $\frac{127}{64}$ & 25 & 24 &  $\frac{1}{16}$ &  1 &  13 &  5 &  17 &  1 &  -23 &  19 &  -13 &  -15 &  5 &  3 &  11 \\ 
& & & & & &  -19 &  1 &  -11 &  9 &  13 &  3 &  11 &  13 &  -19 &  7 &  13 &  23 \\ 

156. & $a_{1}^9 d_{4}^4$ & $\frac{240}{121}$ & 25 & 48 &  $\frac{1}{11}$ &  0 &  8 &  4 &  12 &  0 &  -16 &  12 &  -8 &  -10 &  4 &  2 &  8 \\ 
& & & & & &  -12 &  2 &  -8 &  6 &  8 &  2 &  8 &  10 &  -14 &  4 &  10 &  16 \\ 

157. & $a_{1} a_{4}^6 $ & $\frac{240}{121}$ & 25 & 240 &  $\frac{1}{11}$ &  12 &  12 &  -4 &  4 &  0 &  -16 &  4 &  -12 &  -4 &  16 &  0 &  -4 \\ 
& & & & & &  -8 &  -4 &  -8 &  4 &  4 &  4 &  8 &  8 &  -4 &  4 &  12 &  20 \\ 

158. & $a_{1}  a_{3}^8 $ & $\frac{160}{81}$ & 25 & 2688 &  $\frac{1}{9}$ &  8 &  16 &  0 &  8 &  0 &  -12 &  0 &  -4 &  -4 &  12 &  0 &  0 \\ 
& & & & & &  -4 &  0 &  -8 &  4 &  4 &  8 &  4 &  8 &  -4 &  4 &  12 &  12 \\ 

159. & $a_{1}^{21}  d_{4} $ & $\frac{96}{49}$ & 25 & 5760 &  $\frac{1}{7}$ &  2 &  6 &  2 &  8 &  0 &  -10 &  8 &  -4 &  -6 &  0 &  2 &  6 \\ 
& & & & & &  -8 &  0 &  -4 &  2 &  6 &  0 &  2 &  6 &  -8 &  4 &  8 &  10 \\ 

160. & $ a_{1}  a_{2}^{12} $ & $\frac{96}{49}$ & 25 & 190080 &  $\frac{1}{7}$ &  0 &  8 &  4 &  4 &  -4 &  -8 &  8 &  -4 &  -4 &  4 &  -4 &  4 \\ 
& & & & & &  -8 &  4 &  -8 &  4 &  4 &  0 &  4 &  8 &  -4 &  4 &  4 &  12 \\ 

\end{tabular}

\bigskip

\textsc{Table 1 (contd.). Shared vertices} 
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\begin{center}

\begin{tabular}{c|c|c|>{$}c<{$}|>{$}c<{$}|c|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}}

& name & $\|v\|^2$ & $N$ & $g$ & $\alpha$ & \multicolumn{4}{c}{M} & \multicolumn{4}{c}{O} & \multicolumn{4}{c}{G}\\
\hline

161. & $a_{1}^{25}$ & $\frac{31}{16}$ & 25 & 40320 &  $\frac{1}{8}$ &  2 &  8 &  2 &  8 &  0 &  -12 &  8 &  -4 &  -8 &  -2 &  2 &  8 \\ 
& & & & & &  -8 &  0 &  -6 &  2 &  6 &  0 &  2 &  8 &  -8 &  4 &  8 &  12 \\ 

162. & $a_{1}^{25}$ & $\frac{52}{27}$ & 25 & 443520 &  $\frac{1}{9}$ &  3 &  9 &  3 &  9 &  -1 &  -13 &  9 &  -3 &  -9 &  -1 &  1 &  9 \\ 
& & & & & &  -9 &  1 &  -9 &  1 &  7 &  1 &  3 &  9 &  -9 &  3 &  9 &  13 \\ 

163. & $a_{1}^{25}$ & $\frac{48}{25}$
& 25 & 10200960 &  $\frac{1}{5}$ &  1 &  5 &  1 &  5 &  -1 &  -7 &  5 &  -1 &  -5 &  -1 &  1 &  5 \\ 
& & & & & &  -5 &  1 &  -5 &  1 &  5 &  1 &  1 &  5 &  -5 &  1 &  5 &  7 \\ 

164. & $a_{1}^{25}$ & $\frac{48}{25}$
& 25 & 244823040 &  $\frac{1}{5}$ &  4 &  4 &  4 &  4 &  0 &  -8 &  4 &  -4 &  -4 &  8 &  0 &  -4 \\ 
& & & & & &  -4 &  0 &  -4 &  0 &  0 &  0 &  4 &  4 &  -4 &  4 &  4 &  4 \\ 

\end{tabular}

\bigskip

\textsc{Table 1 (contd.). Shared vertices} 
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\begin{center}

\begin{tabular}{c|c|c|>{$}c<{$}|>{$}c<{$}|c|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}}

& name & $\|v\|^2$ & $N$ & $g$ & $\alpha$ & \multicolumn{4}{c}{M} & \multicolumn{4}{c}{O} & \multicolumn{4}{c}{G}\\
\hline
 
1. & exceptional & $\frac{8}{3}$ & 552 & 495766656000 &  $\frac{1}{3}$ &  2 &  2 &  2 &  2 &  -2 &  -6 &  2 &  -2 &  -2 &  6 &  2 &  2 \\ 
& & & & & &  -2 &  2 &  -2 &  2 &  2 &  2 &  2 &  2 &  -2 &  2 &  2 &  6 \\ 

2. & $\mathrm{HS}_{100}$ $a_1$ & $\frac{9}{4}$ & 101 & 44352000 &  $\frac{1}{4}$ &  1 &  3 &  3 &  3 &  -1 &  -7 &  3 &  -1 &  -3 &  5 &  1 &  3 \\ 
& & & & & &  -5 &  3 &  -3 &  3 &  3 &  1 &  3 &  3 &  -3 &  3 &  3 &  7 \\ 

3. & $\mathrm{HS}_{50}$ $a_2$ & $\frac{32}{15}$ & 52 & 126000 &  $\frac{1}{15}$ &  2 &  10 &  2 &  14 &  -2 &  -22 &  18 &  -14 &  -10 &  2 &  -2 &  14 \\ 
& & & & & &  -22 &  2 &  -2 &  2 &  14 &  6 &  14 &  10 &  -22 &  14 &  6 &  22 \\ 

4. & $J(7,4)$ $a_3$& $\frac{25}{12}$ & 38 & 2520 &  $\frac{1}{12}$ &  7 &  15 &  3 &  15 &  3 &  -17 &  3 &  -13 &  -3 &  15 &  3 &  -11 \\ 
& & & & & &  -13 &  -3 &  -11 &  3 &  5 &  3 &  7 &  5 &  -5 &  9 &  13 &  19 \\ 

5. & $(5,6)$ $a_1^2$& $\frac{52}{25}$ & 44 & 80640 &  $\frac{1}{5}$ &  4 &  6 &  0 &  4 &  0 &  -8 &  2 &  -4 &  -2 &  8 &  0 &  0 \\ 
& & & & & &  -4 &  0 &  -4 &  2 &  2 &  4 &  4 &  4 &  -2 &  2 &  6 &  8 \\ 

6. & $\mathrm{Cox}$ $a_4$ & $\frac{72}{35}$ & 32 & 168 &  $\frac{1}{35}$ &  6 &  30 &  14 &  26 &  -6 &  -66 &  38 &  -34 &  -26 &  18 &  14 &  14 \\ 
& & & & & &  -34 &  14 &  -22 &  14 &  22 &  14 &  30 &  18 &  -26 &  26 &  18 &  66 \\ 

7. & $G_{24,30}$ $a_5$ & $\frac{49}{24}$ & 29 & 24 &  $\frac{1}{24}$ &  4 &  20 &  10 &  18 &  -4 &  -44 &  28 &  -24 &  -18 &  12 &  8 &  10 \\ 
& & & & & &  -24 &  10 &  -16 &  10 &  16 &  8 &  20 &  12 &  -18 &  18 &  12 &  44 \\ 

8. & $(3,8)$ $a_3$ & $\frac{100}{49}$ & 33 & 1440 &  $\frac{1}{7}$ &  7 &  5 &  -1 &  7 &  3 &  -9 &  5 &  -5 &  -3 &  9 &  1 &  -5 \\ 
& & & & & &  -7 &  -1 &  -9 &  3 &  3 &  3 &  7 &  5 &  -3 &  3 &  7 &  11 \\ 

9. & $(3,8)$ $a_1a_2$ & $\frac{55}{27}$ & 33 & 720 &  $\frac{1}{18}$ &  15 &  21 &  -3 &  15 &  -1 &  -27 &  7 &  -15 &  -5 &  27 &  1 &  -3 \\ 
& & & & & &  -15 &  -3 &  -15 &  9 &  7 &  11 &  15 &  15 &  -7 &  9 &  19 &  31 \\ 

10. & $G_{21,24}$ $a_6$ & $\frac{128}{63}$ & 27 & 6 &  $\frac{1}{63}$ &  10 &  54 &  26 &  50 &  -10 &  -114 &  74 &  -66 &  -46 &  30 &  18 &  26 \\ 
& & & & & &  -62 &  26 &  -42 &  26 &  42 &  22 &  50 &  34 &  -46 &  50 &  30 &  114 \\ 

11. & $G_{19,20}$ $a_7$ & $\frac{81}{40}$ & 26 & 2 &  $\frac{1}{40}$ &  34 &  34 &  0 &  34 &  0 &  -60 &  14 &  -36 &  -16 &  62 &  4 &  -12 \\ 
& & & & & &  -36 &  -2 &  -40 &  28 &  12 &  16 &  36 &  26 &  -12 &  20 &  40 &  70 \\ 

12. & $G_{25,30}$  $d_4$ & $\frac{164}{81}$ & 29 & 120 &  $\frac{1}{9}$ &  2 &  8 &  4 &  8 &  0 &  -14 &  10 &  -6 &  -8 &  6 &  2 &  6 \\ 
& & & & & &  -12 &  2 &  -6 &  6 &  8 &  2 &  6 &  6 &  -8 &  6 &  6 &  14 \\ 

13. & $G_{25,30}$  $a_1a_3$ & $\frac{99}{49}$ & 29 & 60 &  $\frac{1}{14}$ &  12 &  16 &  -2 &  12 &  0 &  -20 &  6 &  -12 &  -4 &  22 &  0 &  -4 \\ 
& & & & & &  -12 &  -2 &  -12 &  8 &  4 &  8 &  12 &  10 &  -6 &  6 &  14 &  24 \\ 

14. & $G_{17,17}$ $a_8$ & $\frac{200}{99}$ & 25 & 1 &  $\frac{1}{99}$ &  88 &  84 &  0 &  84 &  0 &  -148 &  36 &  -88 &  -40 &  152 &  8 &  -32 \\ 
& & & & & &  -88 &  -8 &  -100 &  68 &  32 &  40 &  88 &  64 &  -32 &  48 &  100 &  172 \\ 

15. & $T^{1}_{1}4^{0}2^0_0$& $\frac{121}{60}$ & 25 & 1 &  $\frac{1}{60}$ &  54 &  52 &  0 &  50 &  0 &  -90 &  20 &  -54 &  -24 &  92 &  4 &  -20 \\ 
& & & & & &  -54 &  -6 &  -60 &  40 &  20 &  24 &  54 &  38 &  -20 &  28 &  60 &  104 \\ 

16. & $G_{15,15}$  $a_9$ & $\frac{121}{60}$ & 24 & 1 &  $\frac{1}{60}$ &  6 &  42 &  18 &  46 &  -4 &  -90 &  72 &  -58 &  -52 &  20 &  0 &  44 \\ 
& & & & & &  -84 &  14 &  -28 &  22 &  54 &  16 &  44 &  42 &  -72 &  48 &  34 &  90 \\ 

17. & $G_{22,22}$ $d_5$ & $\frac{244}{121}$ & 27 & 24 &  $\frac{1}{11}$ &  -1 &  9 &  3 &  5 &  -1 &  -17 &  13 &  -11 &  -11 &  3 &  1 &  7 \\ 
& & & & & &  -13 &  3 &  -7 &  9 &  9 &  1 &  7 &  7 &  -13 &  9 &  7 &  17 \\ 

18. & $G_{24,27}$ $a_4$ & $\frac{272}{135}$ & 28 & 36 &  $\frac{1}{45}$ &  46 &  34 &  -6 &  46 &  18 &  -62 &  26 &  -38 &  -14 &  62 &  6 &  -30 \\ 
& & & & & &  -38 &  -6 &  -54 &  18 &  18 &  18 &  38 &  30 &  -18 &  18 &  46 &  74 \\ 

19. & $G_{14,14}$ $a_{10}$ & $\frac{288}{143}$ & 24 & 1 &  $\frac{1}{143}$ &  126 &  122 &  -2 &  122 &  6 &  -210 &  58 &  -126 &  -54 &  222 &  10 &  -50 \\ 
& & & & & &  -126 &  -14 &  -146 &  94 &  50 &  58 &  126 &  94 &  -46 &  70 &  146 &  246 \\ 

20. & $T^3_04^1_0$ & $\frac{288}{143}$ & 24 & 1 &  $\frac{1}{143}$ &  16 &  100 &  44 &  108 &  -8 &  -216 &  172 &  -136 &  -124 &  48 &  0 &  104 \\ 
& & & & & &  -200 &  32 &  -68 &  56 &  128 &  40 &  104 &  100 &  -168 &  116 &  80 &  216 \\ 
\end{tabular}

\bigskip

\textsc{Table 2. Additional vertices} 
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\begin{center}

\begin{tabular}{c|c|c|>{$}c<{$}|>{$}c<{$}|c|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}}

& name & $\|v\|^2$ & $N$ & $g$ & $\alpha$ & \multicolumn{4}{c}{M} & \multicolumn{4}{c}{O} & \multicolumn{4}{c}{G}\\
\hline

21. & $T^3_04^1_0$ $a_{10}$ & $\frac{288}{143}$ & 24 & 1 &  $\frac{1}{143}$ &  128 &  128 &  0 &  120 &  0 &  -216 &  48 &  -128 &  -56 &  216 &  8 &  -48 \\ 
& & & & & &  -128 &  -16 &  -144 &  96 &  48 &  56 &  128 &  88 &  -48 &  64 &  144 &  248 \\

22. & $G_{24,27}$ $a_2^2$ & $\frac{296}{147}$ & 28 & 72 &  $\frac{1}{21}$ &  -2 &  14 &  6 &  14 &  -2 &  -30 &  26 &  -18 &  -18 &  6 &  2 &  10 \\ 
& & & & & &  -30 &  6 &  -6 &  6 &  18 &  2 &  18 &  10 &  -26 &  18 &  10 &  38 \\ 

23. & $G_{22,22}$ $a_1a_4$ & $\frac{161}{80}$ & 27 & 12 &  $\frac{1}{40}$ &  33 &  43 &  -5 &  33 &  1 &  -57 &  17 &  -37 &  -11 &  61 &  -1 &  -13 \\ 
& & & & & &  -37 &  -5 &  -37 &  23 &  13 &  21 &  33 &  29 &  -17 &  15 &  41 &  69 \\ 

24. & $T^{13}_04^1_0$ & $\frac{13864}{6889}$ & 24 & 1 &  $\frac{1}{83}$ &  76 &  76 &  0 &  68 &  0 &  -124 &  28 &  -76 &  -32 &  124 &  4 &  -28 \\ 
& & & & & &  -72 &  -8 &  -84 &  56 &  28 &  32 &  76 &  52 &  -28 &  36 &  84 &  144 \\ 

25. & $T^{12}_04^2_0$ & $\frac{163}{81}$ & 24 & 1 &  $\frac{1}{36}$ &  4 &  26 &  10 &  26 &  -2 &  -54 &  44 &  -34 &  -32 &  12 &  0 &  26 \\ 
& & & & & &  -50 &  8 &  -18 &  14 &  32 &  10 &  26 &  26 &  -42 &  30 &  20 &  54 \\ 

26. & $T^{14}_04^0_0$ & $\frac{1159}{576}$ & 24 & 1 &  $\frac{1}{48}$ &  5 &  35 &  15 &  37 &  -3 &  -73 &  57 &  -45 &  -41 &  17 &  1 &  35 \\ 
& & & & & &  -67 &  11 &  -23 &  19 &  43 &  13 &  35 &  33 &  -55 &  39 &  27 &  73 \\ 

27. & $T^6_30$ $a_{11}$ & $\frac{169}{84}$ & 24 & 1 &  $\frac{1}{84}$ &  74 &  72 &  -2 &  74 &  4 &  -122 &  34 &  -74 &  -32 &  130 &  6 &  -30 \\ 
& & & & & &  -74 &  -8 &  -86 &  54 &  30 &  34 &  74 &  56 &  -28 &  40 &  86 &  144 \\ 

28. & $T^6_30$ $a_{11}$ & $\frac{169}{84}$ & 24 & 1 &  $\frac{1}{84}$ &  75 &  75 &  1 &  71 &  1 &  -127 &  27 &  -75 &  -33 &  127 &  5 &  -29 \\ 
& & & & & &  -75 &  -11 &  -85 &  57 &  29 &  31 &  75 &  51 &  -29 &  37 &  85 &  145 \\ 

29. & $T^1_04^1_0$ $a_1a_{11}$ & $\frac{169}{84}$ & 24 & 1 &  $\frac{1}{84}$ &  76 &  76 &  0 &  70 &  0 &  -126 &  28 &  -76 &  -32 &  126 &  4 &  -28 \\ 
& & & & & &  -74 &  -10 &  -86 &  56 &  28 &  34 &  76 &  52 &  -28 &  36 &  84 &  146 \\ 

30. & $G_{20,20}$ $d_6$ & $\frac{340}{169}$ & 26 & 8 &  $\frac{1}{13}$ &  3 &  11 &  3 &  7 &  1 &  -19 &  17 &  -11 &  -15 &  5 &  1 &  9 \\ 
& & & & & &  -17 &  3 &  -9 &  7 &  11 &  3 &  7 &  11 &  -13 &  11 &  7 &  19 \\ 

31. & $T^{11}_04^3_0$ & $\frac{7984}{3969}$ & 24 & 1 &  $\frac{1}{63}$ &  56 &  56 &  0 &  52 &  0 &  -96 &  20 &  -56 &  -24 &  96 &  4 &  -24 \\ 
& & & & & &  -56 &  -8 &  -64 &  44 &  24 &  24 &  56 &  36 &  -20 &  28 &  64 &  108 \\ 

32. & $T^{15}_50$ & $\frac{24784}{12321}$ & 24 & 1 &  $\frac{1}{111}$ &  98 &  94 &  -2 &  98 &  6 &  -162 &  46 &  -98 &  -42 &  170 &  10 &  -42 \\ 
& & & & & &  -98 &  -10 &  -114 &  70 &  38 &  46 &  98 &  74 &  -38 &  54 &  114 &  190 \\ 

33. & $T^{16}_30$ $a_1$ & $\frac{2059}{1024}$ & 24 & 1 &  $\frac{1}{64}$ &  57 &  57 &  1 &  53 &  1 &  -97 &  21 &  -57 &  -25 &  97 &  3 &  -23 \\ 
& & & & & &  -57 &  -9 &  -65 &  43 &  23 &  23 &  57 &  37 &  -21 &  29 &  65 &  111 \\ 

34. & $T^3_30$ $a_2a_{12}$ & $\frac{392}{195}$ & 24 & 1 &  $\frac{1}{195}$ &  174 &  174 &  2 &  166 &  2 &  -294 &  62 &  -174 &  -78 &  294 &  10 &  -70 \\ 
& & & & & &  -174 &  -26 &  -198 &  130 &  70 &  70 &  174 &  114 &  -66 &  86 &  198 &  338 \\ 

35. & $T^{10}_04^4_0$ & $\frac{197}{98}$ & 24 & 1 &  $\frac{1}{28}$ &  25 &  23 &  -1 &  25 &  1 &  -41 &  13 &  -25 &  -11 &  43 &  3 &  -11 \\ 
& & & & & &  -25 &  -3 &  -29 &  17 &  9 &  11 &  25 &  19 &  -9 &  13 &  29 &  47 \\ 

36. & $T^{18}_20$ & $\frac{886}{441}$ & 24 & 1 &  $\frac{1}{42}$ &  2 &  28 &  12 &  30 &  -4 &  -62 &  52 &  -42 &  -36 &  16 &  2 &  26 \\ 
& & & & & &  -58 &  10 &  -18 &  14 &  38 &  10 &  30 &  26 &  -50 &  34 &  24 &  68 \\ 

37. & $T^1_04^0_0$ $a_{13}$ & $\frac{225}{112}$ & 24 & 1 &  $\frac{1}{56}$ &  51 &  51 &  -1 &  47 &  1 &  -85 &  19 &  -51 &  -21 &  83 &  1 &  -19 \\ 
& & & & & &  -49 &  -7 &  -57 &  37 &  19 &  23 &  51 &  35 &  -19 &  23 &  55 &  97 \\ 

38. & $G_{18,18}$ $d_7$ & $\frac{452}{225}$ & 25 & 4 &  $\frac{1}{15}$ &  -1 &  13 &  9 &  11 &  -1 &  -23 &  19 &  -15 &  -15 &  3 &  3 &  9 \\ 
& & & & & &  -21 &  1 &  -9 &  5 &  13 &  3 &  9 &  7 &  -13 &  13 &  9 &  23 \\ 

39. & $T^9_04^5_0$ & $\frac{5224}{2601}$ & 24 & 1 &  $\frac{1}{51}$ &  6 &  38 &  18 &  38 &  -2 &  -78 &  58 &  -46 &  -42 &  22 &  2 &  38 \\ 
& & & & & &  -70 &  14 &  -26 &  22 &  46 &  14 &  38 &  34 &  -58 &  42 &  30 &  78 \\ 

40. & $G_{20,20}$ $a_1a_5$ & $\frac{488}{243}$ & 26 & 4 &  $\frac{1}{27}$ &  23 &  29 &  -3 &  23 &  1 &  -39 &  11 &  -25 &  -7 &  41 &  -1 &  -9 \\ 
& & & & & &  -25 &  -3 &  -27 &  15 &  9 &  13 &  23 &  19 &  -11 &  11 &  27 &  45 \\ 
\end{tabular}

\bigskip

\textsc{Table 2 (contd.). Additional vertices} 
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\begin{center}

\begin{tabular}{c|c|c|>{$}c<{$}|>{$}c<{$}|c|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}}

& name & $\|v\|^2$ & $N$ & $g$ & $\alpha$ & \multicolumn{4}{c}{M} & \multicolumn{4}{c}{O} & \multicolumn{4}{c}{G}\\
\hline

41. & $T^3_20$ $a_{15}$ & $\frac{289}{144}$ & 24 & 1 &  $\frac{1}{48}$ &  43 &  43 &  1 &  41 &  1 &  -73 &  15 &  -43 &  -19 &  71 &  3 &  -19 \\ 
& & & & & &  -43 &  -7 &  -49 &  31 &  17 &  17 &  43 &  27 &  -17 &  21 &  49 &  83 \\ 

42. & $T^8_04^6_0$ & $\frac{289}{144}$ & 24 & 1 &  $\frac{1}{24}$ &  4 &  16 &  8 &  20 &  -2 &  -36 &  26 &  -20 &  -22 &  14 &  2 &  18 \\ 
& & & & & &  -34 &  8 &  -14 &  12 &  20 &  6 &  18 &  16 &  -26 &  18 &  16 &  36 \\ 

43. & $T^2_07^2_0$ $d_8$ & $\frac{580}{289}$ & 25 & 2 &  $\frac{1}{17}$ &  16 &  14 &  -2 &  16 &  2 &  -24 &  10 &  -16 &  -6 &  26 &  2 &  -10 \\ 
& & & & & &  -16 &  -4 &  -18 &  6 &  6 &  6 &  16 &  12 &  -6 &  6 &  18 &  26 \\ 

44. & $T^7_04^7_0$ & $\frac{4432}{2209}$ & 24 & 2 &  $\frac{1}{47}$ &  4 &  36 &  12 &  28 &  0 &  -72 &  60 &  -44 &  -48 &  16 &  0 &  32 \\ 
& & & & & &  -64 &  8 &  -28 &  20 &  40 &  12 &  32 &  36 &  -52 &  40 &  24 &  68 \\ 

45. & $G_{21,21}$ $d_5$ & $\frac{339}{169}$ & 26 & 6 &  $\frac{1}{26}$ &  5 &  23 &  11 &  21 &  1 &  -41 &  29 &  -21 &  -25 &  13 &  5 &  19 \\ 
& & & & & &  -35 &  7 &  -15 &  15 &  23 &  5 &  15 &  17 &  -23 &  19 &  15 &  41 \\ 

46. & $G_{18,18}$ $a_1a_6$ & $\frac{351}{175}$ & 25 & 2 &  $\frac{1}{70}$ &  61 &  75 &  -5 &  61 &  5 &  -101 &  29 &  -65 &  -19 &  105 &  -1 &  -25 \\ 
& & & & & &  -65 &  -9 &  -69 &  39 &  25 &  33 &  61 &  49 &  -25 &  27 &  69 &  117 \\ 

47. & $T^1_07^1_0$ $d_9$ & $\frac{724}{361}$ & 24 & 2 &  $\frac{1}{19}$ &  2 &  16 &  8 &  12 &  0 &  -30 &  20 &  -16 &  -16 &  10 &  2 &  14 \\ 
& & & & & &  -24 &  6 &  -12 &  12 &  16 &  4 &  14 &  12 &  -20 &  16 &  12 &  30 \\ 

48. & $G_{21,21}$ $a_5$ & $\frac{728}{363}$ & 26 & 6 &  $\frac{1}{33}$ &  30 &  26 &  -2 &  34 &  10 &  -46 &  18 &  -30 &  -10 &  46 &  2 &  -22 \\ 
& & & & & &  -26 &  -6 &  -38 &  14 &  14 &  14 &  30 &  22 &  -14 &  14 &  34 &  54 \\ 

49. & $G_{21,21}$ $a_2a_3$ & $\frac{385}{192}$ & 26 & 6 &  $\frac{1}{48}$ &  -2 &  32 &  14 &  30 &  -6 &  -70 &  58 &  -44 &  -40 &  14 &  2 &  22 \\ 
& & & & & &  -70 &  14 &  -20 &  14 &  44 &  4 &  38 &  24 &  -56 &  38 &  26 &  86 \\ 

50. & $T^1_07^0_0$ $d_{10}$ & $\frac{884}{441}$ & 24 & 1 &  $\frac{1}{21}$ &  3 &  15 &  7 &  17 &  -1 &  -31 &  25 &  -19 &  -19 &  9 &  1 &  15 \\ 
& & & & & &  -29 &  5 &  -11 &  9 &  19 &  5 &  15 &  15 &  -25 &  15 &  13 &  31 \\ 

51. & $T^2_07^2_0$ $a_1a_7$ & $\frac{485}{242}$ & 25 & 1 &  $\frac{1}{44}$ &  38 &  46 &  -4 &  38 &  4 &  -64 &  18 &  -40 &  -12 &  66 &  0 &  -16 \\ 
& & & & & &  -40 &  -6 &  -44 &  24 &  16 &  20 &  40 &  30 &  -16 &  16 &  44 &  74 \\ 

52. & $T^8_10$ $d_{11}$ & $\frac{1060}{529}$ & 24 & 1 &  $\frac{1}{23}$ &  2 &  16 &  8 &  16 &  0 &  -36 &  28 &  -22 &  -22 &  8 &  0 &  16 \\ 
& & & & & &  -32 &  4 &  -12 &  10 &  20 &  6 &  16 &  16 &  -26 &  18 &  12 &  34 \\ 

53. & $T^6_10$ $a_1d_{12}$ & $\frac{1252}{625}$ & 24 & 1 &  $\frac{1}{25}$ &  23 &  23 &  1 &  21 &  1 &  -37 &  7 &  -23 &  -9 &  37 &  1 &  -9 \\ 
& & & & & &  -21 &  -5 &  -27 &  17 &  9 &  9 &  23 &  15 &  -9 &  9 &  25 &  43 \\ 

54. & $T^1_07^1_0$ $a_1a_8$ & $\frac{649}{324}$ & 24 & 1 &  $\frac{1}{108}$ &  97 &  111 &  -9 &  93 &  9 &  -157 &  45 &  -97 &  -31 &  161 &  -1 &  -41 \\ 
& & & & & &  -97 &  -17 &  -109 &  59 &  41 &  49 &  97 &  73 &  -41 &  39 &  109 &  181 \\ 

55. & $T^5_10$ $d_{14}$ & $\frac{1684}{841}$ & 24 & 1 &  $\frac{1}{29}$ &  28 &  28 &  -2 &  24 &  2 &  -44 &  10 &  -26 &  -10 &  42 &  0 &  -10 \\ 
& & & & & &  -26 &  -4 &  -30 &  18 &  10 &  12 &  26 &  18 &  -10 &  10 &  28 &  50 \\ 

56. & $T^1_07^0_0$ $a_1a_9$ & $\frac{1692}{845}$ & 24 & 1 &  $\frac{1}{65}$ &  11 &  47 &  23 &  51 &  1 &  -95 &  77 &  -63 &  -67 &  25 &  5 &  49 \\ 
& & & & & &  -89 &  19 &  -33 &  27 &  59 &  11 &  39 &  47 &  -77 &  43 &  39 &  95 \\ 

57. & $T^1_07^0_0$ $a_1a_9$ & $\frac{1692}{845}$ & 24 & 1 &  $\frac{1}{65}$ &  59 &  67 &  -5 &  55 &  5 &  -95 &  25 &  -59 &  -19 &  97 &  -1 &  -25 \\ 
& & & & & &  -59 &  -11 &  -65 &  35 &  25 &  29 &  59 &  43 &  -25 &  23 &  65 &  109 \\ 

58. & $T^8_10$ $a_1a_{10}$ & $\frac{1079}{539}$ & 24 & 1 &  $\frac{1}{154}$ &  138 &  142 &  2 &  120 &  38 &  -208 &  74 &  -138 &  -34 &  240 &  -10 &  -82 \\ 
& & & & & &  -116 &  -52 &  -184 &  82 &  82 &  52 &  138 &  82 &  -42 &  62 &  162 &  260 \\ 

59. & $T^8_10$ $a_1a_{10}$ & $\frac{1079}{539}$ & 24 & 1 &  $\frac{1}{154}$ &  -12 &  120 &  36 &  102 &  -8 &  -216 &  206 &  -144 &  -148 &  50 &  12 &  76 \\ 
& & & & & &  -202 &  16 &  -84 &  96 &  130 &  4 &  88 &  88 &  -174 &  116 &  106 &  262 \\ 

60. & $T^1_011^1_0$ $e_6$ & $\frac{2168}{1083}$ & 25 & 2 &  $\frac{1}{57}$ &  -2 &  46 &  18 &  30 &  -2 &  -86 &  66 &  -54 &  -50 &  22 &  2 &  38 \\ 
& & & & & &  -70 &  14 &  -34 &  38 &  46 &  6 &  38 &  34 &  -66 &  50 &  38 &  94 \\ 
\end{tabular}

\bigskip

\textsc{Table 2 (contd.). Additional vertices} 
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\begin{center}

\begin{tabular}{c|c|c|>{$}c<{$}|>{$}c<{$}|c|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}|>{$}r<{$}>{$}r<{$}>{$}r<{$}>{$}r<{$}}

& name & $\|v\|^2$ & $N$ & $g$ & $\alpha$ & \multicolumn{4}{c}{M} & \multicolumn{4}{c}{O} & \multicolumn{4}{c}{G}\\
\hline

61. & $T^{18}_10$ $a_1$ & $\frac{15856}{7921}$ & 24 & 1 &  $\frac{1}{89}$ &  -1 &  61 &  29 &  55 &  -3 &  -129 &  109 &  -89 &  -77 &  37 &  9 &  47 \\ 
& & & & & &  -121 &  25 &  -41 &  33 &  81 &  15 &  65 &  47 &  -105 &  73 &  53 &  151 \\ 

62. & $T^{18}_10$ $a_1$ & $\frac{15856}{7921}$ & 24 & 1 &  $\frac{1}{89}$ &  78 &  90 &  2 &  70 &  14 &  -134 &  30 &  -78 &  -26 &  134 &  -6 &  -46 \\ 
& & & & & &  -78 &  -30 &  -94 &  50 &  46 &  22 &  78 &  38 &  -30 &  34 &  94 &  150 \\ 

63. & $T^1_011^1_0$ $a_6$ & $\frac{2368}{1183}$ & 25 & 2 &  $\frac{1}{91}$ &  82 &  78 &  -2 &  90 &  22 &  -122 &  46 &  -82 &  -26 &  130 &  10 &  -58 \\ 
& & & & & &  -74 &  -18 &  -106 &  38 &  38 &  38 &  82 &  58 &  -38 &  38 &  98 &  150 \\ 

64. & $T^1_011^1_0$ $a_2a_4$ & $\frac{2432}{1215}$ & 25 & 2 &  $\frac{1}{135}$ &  -8 &  92 &  44 &  84 &  -12 &  -196 &  172 &  -128 &  -112 &  44 &  8 &  64 \\ 
& & & & & &  -196 &  44 &  -56 &  44 &  116 &  16 &  104 &  72 &  -152 &  104 &  80 &  236 \\ 

65. & $T^6_10$ $a_1^2a_{11}$ & $\frac{1351}{675}$ & 24 & 1 &  $\frac{1}{90}$ &  80 &  90 &  -8 &  80 &  10 &  -128 &  40 &  -80 &  -26 &  136 &  0 &  -36 \\ 
& & & & & &  -80 &  -14 &  -92 &  48 &  36 &  40 &  80 &  62 &  -34 &  34 &  92 &  150 \\ 

66. & $T^6_10$ $a_1^2a_{11}$ & $\frac{1351}{675}$ & 24 & 1 &  $\frac{1}{90}$ &  82 &  94 &  -6 &  76 &  6 &  -132 &  34 &  -82 &  -26 &  132 &  -2 &  -34 \\ 
& & & & & &  -80 &  -16 &  -92 &  50 &  34 &  40 &  82 &  58 &  -34 &  30 &  90 &  152 \\ 

67. & $T^5_10$ $a_1a_{13}$ & $\frac{4048}{2023}$ & 24 & 1 &  $\frac{1}{119}$ &  106 &  118 &  -10 &  106 &  14 &  -170 &  54 &  -106 &  -34 &  178 &  2 &  -50 \\ 
& & & & & &  -106 &  -18 &  -122 &  62 &  46 &  54 &  106 &  82 &  -46 &  46 &  122 &  198 \\ 

68. & $T^5_10$ $a_1a_{13}$ & $\frac{4048}{2023}$ & 24 & 1 &  $\frac{1}{119}$ &  109 &  123 &  -9 &  101 &  9 &  -177 &  45 &  -109 &  -35 &  173 &  -5 &  -45 \\ 
& & & & & &  -105 &  -21 &  -121 &  67 &  45 &  53 &  109 &  77 &  -45 &  39 &  117 &  201 \\ 
\end{tabular}
